Full-analytic frequency-domain gravitational wave forms from eccentric compact binaries to 2PN accuracy

The article provides full-analytic gravitational wave (GW) forms for eccentric nonspinning compact binaries of arbitrary mass ratio in the time Fourier domain. The semi-analytical property of recent descriptions, i.e. the demand of inverting the higher-order Kepler equation numerically but keeping all other computations analytic, is avoided for the first time. The article is a completion of a previous one (Tessmer and Sch\"afer, Phys. Rev. D 82, 124064 (2010)) to second post-Newtonian (2PN) order in the harmonic GW amplitude and conservative orbital dynamics. A fully analytical inversion formula of the Kepler equation in harmonic coordinates is provided, as well as the analytic time Fourier expansion of trigonometric functions of the eccentric anomaly in terms of sines and cosines of the mean anomaly. Tail terms are not considered.

==> (inline-0) <==
\begin{eqnarray}
\stackrel{(2)}{I^{20}}
%I_{202}
		&=&
16 \sqrt{\frac{\pi }{15}} \En \mu
\Bigg\{
1-\frac{1}{A(u)}
+{\En} \epsilon ^2 
\Biggl[-\frac{2 (\eta -26) \OTS^2}{7 A(u)^3}+\frac{3 (3 \eta -1)}{14 A(u)}+\frac{2 (\eta
   -26)}{7 A(u)^2}
 \nonumber \\ &&
-\frac{3}{14} (3 \eta -1)\Biggr]
+\epsilon ^4 {\En}^2 
% \Biggl[
% % ==
% \frac{1}{42} \left(-11 \eta ^2-16 \eta +5\right)
% % ==
% +\frac{
% \OTS \left(
%   11  \eta ^2
% + 16  \eta
% -  5 
%      \right)
% -504 \eta +1260}{42 \OTS A(u)}
% \nonumber \\ &&
% % ==
% +\frac{1}{252 \OTS^2 A(u)^2}
% \Bigl\{
%  (3024 \OTS+21698) \eta -7560 \OTS-110 \eta^2+4340
% -\Bigl(835 \eta ^2+5255 \eta
% \nonumber \\ &&
%  +7868\Bigr) e_t^2
% \Bigr\}
% % ==
% +\frac{\left(319 \eta ^2-1765 \eta +2744\right) e_t^2-8 \left(11 \eta ^2+1189 \eta
%    +889\right)}{84 A(u)^3}
% % ==
% +\frac{\OTS^2}{126 A(u)^4} \bigl(373
% \nonumber \\ &&
%    \eta ^2+893 \eta +9149\bigr)
% % ==
% -\frac{\OTS^4 \left(62 \eta ^2-842 \eta +217\right)}{42 A(u)^5}
% \Biggr]
\Biggl[
	\frac{1}{42} (5-\eta  (11 \eta + 16))
+	\frac{1}{42 \OTS^2 A(u)} \biggl( 252 \OTS (5-2 \eta  ) \nonumber \\ &&
							 -(\eta  (11 \eta +16)-5) \left(e_t^2-1\right) \biggr)
+	\frac{1}{126 \OTS^2 A(u)^2} \biggl( ((1877-323 \eta ) \eta -3682) e_t^2 \nonumber \\ &&
							+756 \OTS (2 \eta -5)+323 \eta ^2+1651 \eta +1666	\biggr)
+	\frac{1}{21 A(u)^3} \biggl( (686-2 \eta  (31 \eta +197)) e_t^2 \nonumber \\ &&
							+\eta  (41 \eta +625)-1610 \biggr)
-	\frac{\OTS^2 (\eta  (1517 \eta + 7549)-8645)}{126 A(u)^4}
	\nonumber \\ &&
+	\frac{\OTS^4 (4 \eta  (79 \eta + 179)-217)}{42 A(u)^5}
\Biggr]
\Biggr\}
\,,\\
%=========================================================================================
\hline
%\stackrel{(2)}{I}_{12}
\stackrel{(2)}{I^{21}}
 &=& 0\,, \\
%=========================================================================================
\hline
%I_{222}
\stackrel{(2)}{I^{22}}
		&=&
8 \sqrt{\frac{2 \pi }{5}} \En \mu e^{-2 i \phi }\, 
\Bigg\{
\frac{1}{A(u)}-1  - \frac{2 \OTS^2 + 2 i {e_t} \sin (u) \OTS}{A(u)^2}
% ======================
+\epsilon^2{\En} \Biggl[\frac{3 (1-3 \eta )}{14 A(u)}+\frac{3}{14} (3 \eta -1)
\nonumber \\ &&
+\frac{\frac{2}{21} (15
   \eta -82) \OTS^2+\frac{2}{21} i {e_t} (6 \eta -79) \sin (u) \OTS}{A(u)^3}
% ==
+{A(u)^{-2}} \Biggl\{
\frac{1}{14 ({e_t}-1)}
\bigl( 98 \eta 
-210
\nonumber \\ &&
+{e_t} (35 (5-3 \eta )+3{e_t} (5 {e_t}+2) (3 \eta -1))
 \bigr)
-\frac{1}{14 \OTS}
{e_t} \Bigl(7 \sqrt{\frac{1+{e_t}}{1-{e_t}}} \left((3-9 \eta )
   {e_t}^2+\eta +5\right)
\nonumber \\ &&
+2 i \left((9 \eta -3) {e_t}^2+19 \eta -25\right) \sin (u)\Bigr)
\Biggr\}
\Biggr] 
% ======================
 \nonumber \\ &&
+{\epsilon^4}
{\En}^2 \Biggl[
i e_t \sin (u) \Biggl(
	\frac{\OTS^3 \left(614 \eta ^2-3710 \eta +427\right) }{63 A(u)^5} 				%\nonumber \\ &&
-	\frac{\OTS (\eta  (4049 \eta +3901)-10016) }{189 A(u)^4}					\nonumber \\ &&
-	\frac{\left((\eta  (377 \eta -575)+2200) e_t^2-\eta  (3024 \OTS+449 \eta +1933)+7560 \OTS-1132\right)}{63 \OTS A(u)^3}				\nonumber \\ &&
+	\frac{1}{21 \OTS^3 A(u)^2} 
	\Bigl( (\eta  (11 \eta +16)-5) e_t^4+2 (\eta  (67 \eta +398)+59) e_t^2+252 \OTS (5-2 \eta )
\nonumber \\ &&
	-	61 \eta ^2+196 \eta -701\Bigr)
\Biggr)					% \nonumber \\ &&
+	\frac{1}{42} (\eta  (11 \eta +16)-5)
+	\frac{\frac{6 (2 \eta -5)}{\OTS}+\frac{1}{42} (5-\eta  (11 \eta  +16))}{A(u)} \nonumber \\ &&
+	\frac{1}{126 \OTS^2 A(u)^2}\Bigl(6  (\eta  (11 \eta +16)-5) e_t^4+(\eta  (2063 \eta +7867)+5038) e_t^2
 \nonumber \\ &&
		-3780 \OTS (2 \eta -5)-2129 \eta ^2+2621 \eta -11056\Bigr) 
 \nonumber \\ &&
+	\frac{(4  (169-64 \eta ) \eta -766) e_t^2 +504 \OTS (2 \eta -5)+373 \eta ^2+1317 \eta +378}{21 A(u)^3}
 \nonumber \\ &&
+	\frac{\OTS^2 ((1247-12113 \eta ) \eta +28061)}{378 A(u)^4}
+	\frac{\OTS^4 (16 \eta  (143 \eta -335)+199)}{126 A(u)^5}
\Biggr]
\Biggr\}
\,,\\
%===============================================================================================
\hline
%S_{202}
\stackrel{(2)}{S^{20}}
		&=& 0						\,,\\
%===============================================================================================
\hline
%S_{212}
\stackrel{(2)}{S^{21}}
		&=& \frac{32}{3} \sqrt{\frac{\pi }{5}} {\En}^{3/2} \OTS \, \eta  \, \delta _m  e^{-i \phi } \, 
\Biggl\{
\frac{1}{A(u)^2}
\nonumber \\ &&
+{\En} \epsilon ^2 \Biggl[
\frac{\left((675-3639 \eta ) e_t^2+3695 \eta -731\right)}{28 \OTS^2 A(u)^2}
+\frac{4 (\eta -1)}{A(u)^3}
\nonumber \\ &&
+{A(u)^{-4}}\Bigl\{\frac{1}{14} \OTS^2   (2245-2096 \eta )+\frac{1}{7} i \OTS (2054 \eta -2077) e_t \sin (u)\Bigr\}
\Biggr]
\Biggr\}									\,, \\
%=============================================
%=============================================
\hline
%S_{222}
\stackrel{(2)}{S^{22}}
		&=& 0						\,,\\
%=============================================
%=============================================
\hline
%I_{303}	
\stackrel{(3)}{I^{30}}
	&=& 0						\,,\\
 %===================================
\hline
%I_{313}
\stackrel{(3)}{I^{31}}
		&=& \frac{4 i \sqrt{\frac{10 \pi }{7}} {\En}^{3/2} \mu  \OTS \delta _m}{3 m} e^{-i \phi } \, 
	\Biggl\{
  \frac{-6-\frac{6 i e_t \sin (u)}\OTS}{5 A(u)}
+\frac{1}{A(u)^2}
\nonumber \\ &&
+{\En} \epsilon ^2 \Biggl[
-\frac{ \left((5 \eta -7) e_t^2+19 \eta -17\right)-i \OTS (5 \eta -7) e_t \sin (u)}{10 \OTS^2 A(u)}
\nonumber \\ &&
-\frac{(5 \eta -79) e_t^2-45 \eta +119}{20 \OTS^2 A(u)^2}
+\frac{-4 \OTS (\eta -14)-2 i (4 \eta -17) e_t \sin (u)}{3 \OTS A(u)^3}
\nonumber \\ &&
+\frac{3 \OTS^2 (2 \eta -23)-2 i \OTS (\eta +10) e_t \sin (u)}{5  A(u)^4}
\Biggr]
\Biggr\}									\,,\\
%=============================================
%=============================================
\hline
%I_{323}
\stackrel{(3)}{I^{32}}		&=&	0					\,,\\
%=============================================
%=============================================
\hline
%I_{333}
\stackrel{(3)}{I^{33}}
		&=&	-20 i \sqrt{\frac{2 \pi }{21}} {\En}^{3/2} \OTS \eta  \delta _m e^{-3 i \phi }\,
\Biggl\{
\frac{1}{A(u)^2}-\frac{8 \OTS \left(\OTS+i e_t \sin (u)\right)}{5 A(u)^3}
\nonumber \\ &&
+\frac{-\frac{6}{5}-\frac{2 i e_t \sin (u)}{5 \OTS}}{A(u)}
% \nonumber \\ &&
+{\En} \epsilon ^2 
\Biggl[
   \frac{i \OTS (5 \eta -7) e_t \sin (u)-3 (5 \eta -7) e_t^2-57 \eta +51}{30 \OTS^2 A(u)}
\nonumber \\ &&
+\frac{(79-5 \eta ) e_t^2+45 \eta -119}{20 \OTS^2 A(u)^2}
% \nonumber \\ &&
-\left\{45 \OTS A(u)^3\right\}^{-1}\Bigl\{6 \OTS \left((5 \eta -7) e_t^2+77 \eta -205\right)
\nonumber \\ &&
+2 i e_t \sin (u) \left(3 (5 \eta -7) e_t^2+149 \eta -208\right)\Bigr\}
\nonumber \\ &&
+\frac{\OTS \left(\OTS (34 \eta -191)+14 i (\eta -14) e_t \sin (u)\right)}{15 A(u)^4}
\Biggr]
\Biggr\}\,,\\
%=============================================
%=============================================
\hline
%S_{303}
\stackrel{(3)}{S^{30}}
		&=&	16 \sqrt{\frac{\pi }{105}} \En^2 m \OTS \eta  (3 \eta -1) e_t
\Biggl\{
\frac{\sin (u)}{A(u)^3}
\nonumber \\ &&
+{\En} \epsilon ^2 \Biggl[
\frac{\sin (u) \left(\left(8 \eta ^2-17 \eta +4\right) e_t^2+10 \eta ^2-7 \eta +2\right)}{3 \OTS^2 (3 \eta -1) A(u)^3}
\nonumber \\ &&
+\frac{2 \left(2 \eta ^2-242 \eta +79\right) \sin (u)}{(9-27 \eta ) A(u)^4}
-\frac{\OTS^2 \left(2 \eta ^2-242 \eta +79\right) \sin (u)}{(3-9 \eta ) A(u)^5}
\Biggr]
\Biggr\}
\,,\\
%=============================================
%=============================================
\hline
\stackrel{(3)}{S^{31}}		&=&	0 \,,\\
%=============================================
%=============================================
\hline
\stackrel{(3)}{S^{32}}		&=& \frac{32}{3} \sqrt{\frac{2 \pi }{7}} \En^2 \mu \OTS^2  (3 \eta -1) \, e^{-2 i \phi } \,
\Biggl\{
\frac{i}{A(u)^3} -\frac{e_t \sin (u)}{4 \OTS A(u)^3}
\nonumber \\ &&
+{\En} \epsilon ^2 \Biggl[\sin (u) \Biggl(
-\frac{e_t \left(\left(8 \eta ^2-17 \eta +4\right) e_t^2+10 \eta ^2-7 \eta +2\right)}{12 \OTS^3 (3 \eta -1) A(u)^3}
\nonumber \\ &&
+\frac{\left(2 \eta ^2-242 \eta +79\right) e_t}{18 \OTS (3 \eta -1) A(u)^4}
% \nonumber \\ &&
+\frac{\OTS \left(22 \eta ^2+338 \eta -109\right) e_t}{(12-36 \eta )  A(u)^5}\Biggr)
\nonumber \\ &&
+\frac{i \left(15 (1-3 \eta )^2 e_t^2+5 \left(19 \OTS^2-3\right) \eta ^2-10 \left(2 \OTS^2+7\right) \eta -\OTS^2+25\right)}{10 \OTS^2 (3 \eta -1)  A(u)^3}
\nonumber \\ &&
+\frac{i \left(197 \eta ^2-239 \eta +55\right)}{(54 \eta -18) A(u)^4}
+\frac{i \OTS^2 \left(59 \eta ^2-89 \eta +25\right)}{(6-18 \eta ) A(u)^5}
\Biggr]
\Biggr\}
\,,\\
%=============================================
%=============================================
\hline
\stackrel{(3)}{S^{33}}		&=&	0 \,,\\
%=============================================
%=============================================
\hline
\stackrel{(4)}{I^{40}}		&=& \frac{8}{21} \sqrt{\frac{\pi }{5}} {\En}^2 \mu (1-3 \eta )
\Biggl\{
\frac{5-5 e_t^2}{A(u)^3}
-\frac{6}{A(u)}-\frac{5}{A(u)^2}+6
\nonumber \\ &&
+{\En} \epsilon ^2 \Biggl[
\frac{9 \OTS^4 (20 \eta  (7 \eta -128)+831)}{110 (3 \eta -1) A(u)^5}
-\frac{3 \OTS^2 (20 \eta  (7 \eta -128)+831)}{(66 \eta -22) A(u)^4}
\nonumber \\ &&
+\frac{\OTS^2 (5 \eta  (2 \eta +163)-218)}{55 (3 \eta -1) A(u)^3}
+\frac{5 \eta  (82 \eta -1699)+2711}{55 (3 \eta -1) A(u)^2}
\nonumber \\ &&
+\frac{6 (5 \eta  (8 \eta -41)+52)}{55 (3 \eta -1) A(u)}
-\frac{6 (5 \eta  (8 \eta -41)+52)}{55 (3 \eta -1)}
\Biggr]
\Biggr\}
\,,\\
%=============================================
%=============================================
\hline
\stackrel{(4)}{I^{41}}		&=&	0 \,,\\
%=============================================
%=============================================
\hline
\stackrel{(4)}{I^{42}}		&=&	\frac{16}{21} \sqrt{2 \pi } \En^2 m \eta  (3 \eta -1) \, e^{-2 i \phi } \,
\Biggl\{
1-\frac{1}{A(u)}+\frac{-\OTS^2+i \OTS e_t \sin (u)}{2 A(u)^3}
\nonumber \\ &&
+\frac{2 i \OTS e_t \sin (u)-2 e_t^2+\frac{7}{6}}{A(u)^2}
\nonumber\\&&
+
{\En} \epsilon ^2 \Biggl[
\left\{88 (3 \eta -1) A(u)^5\right\}^{-1}
\OTS \Bigl\{ -22 \OTS^4 \left(30  \eta ^2-250  \eta +79  \right)
\nonumber\\&&
-5 i \OTS^2 \left(7 \eta ^2-447 \eta +151\right) e_t \sin (u) \Bigr\}
\nonumber\\&&
+\frac{\OTS^2 \left(928 \eta ^2-11620 \eta +3743\right)+i \OTS \left(2147 \eta ^2-10331 \eta +3175\right) e_t \sin
   (u)}{132 (3 \eta -1) A(u)^4}
\nonumber\\&&
+{\left(330 \OTS^2 (3 \eta -1) A(u)^2\right)^{-1}}
\Big(e_t^2 \Bigl(-75 \left(53 \OTS^2-66\right) \eta ^2
\nonumber\\&&
+30 \left(17 \OTS^2-22\right) \eta +129 \OTS^2-330 \Bigr)
\nonumber\\&&
+12 i \OTS e_t
   \sin (u) \left(\left(40 \eta ^2-205 \eta +52\right) e_t^2+290 \eta ^2-235 \eta +58\right)
\nonumber\\&&
-495 (1-3 \eta )^2 e_t^4+8345 \OTS^2 \eta ^2
\nonumber\\&&
-14285 \OTS^2 \eta
   +3902 \OTS^2-495 \eta ^2-2310 \eta +825\Bigr)
\nonumber\\&&
+\left(660 \OTS^2 (3 \eta -1) A(u)^3\right)^{-1}\, 
\Bigl(22 \bigl(e_t^2 \bigl(15 \left(29 \OTS^2-20\right) \eta ^2
\nonumber\\&&
-20 \left(75
   \OTS^2-2\right) \eta +459 \OTS^2+20\bigr)
\nonumber\\&&
+30 (1-3 \eta )^2 e_t^4+\left(30-675 \OTS^2\right) \eta ^2+140 \left(13 \OTS^2+1\right) \eta -539 \OTS^2-50\bigr)
\nonumber\\&&
+3 i \OTS
   e_t \sin (u) \left(\left(985 \eta ^2-5715 \eta +1781\right) e_t^2-325 \eta ^2+4835 \eta -1561\right)\Bigr)
\nonumber\\&&
+\frac{40 \eta
   ^2-205 \eta +52}{55 (3 \eta -1) A(u)}+\frac{40 \eta ^2-205 \eta +52}{55-165 \eta }
\Biggr]
\Biggr\}
\,,\\
%=============================================
%=============================================
\hline
\stackrel{(4)}{I^{43}}		&=&	0 \,,\\
%=============================================
%=============================================
\hline
\stackrel{(4)}{I^{44}}		&=&	\frac{8}{3} \sqrt{\frac{2 \pi }{7}} {\En}^2 m (1-3 \eta ) \eta \, e^{-4 i \phi} \, 
\Biggl\{_0
1-\frac{1}{A(u)}
-\frac{8 \OTS^2 \left(-\OTS^2-i \OTS e_t \sin (u)\right)}{A(u)^4}
\nonumber\\&&
+\frac{2 i \OTS e_t \sin (u)+9 e_t^2-9}{2 A(u)^3}
+\frac{4 i \OTS e_t \sin (u)-8 e_t^2+\frac{43}{6}}{A(u)^2}
% +\colred{1PN=}
\nonumber \\ &&
+\epsilon^2\,{\En} \Biggl[\sin (u) \Biggl(
\frac{i {\OTS}^3 \left(923 \eta ^2-13683 \eta +4523\right) e_t}{44 A(u)^5}
\nonumber \\ &&
-\frac{i {\OTS} e_t \left(48  \left(40 \eta ^2-205 \eta +52\right) e_t^2+56335 \eta ^2-105175 \eta +29219\right)}{330 A(u)^4}
\nonumber \\ &&
-\frac{i e_t \left(\left(985 \eta ^2-5715 \eta +1781\right) e_t^2-325 \eta ^2+4835 \eta -1561\right)}{110 \OTS A(u)^3}
\nonumber \\ &&
-\frac{4 i e_t \left(\left(40 \eta ^2-205 \eta +52\right) e_t^2+290 \eta ^2-235 \eta +58\right)}{55 \OTS A(u)^2}
\Biggr)
\nonumber \\ &&
+\frac{3 \OTS^4 \left(716 \eta ^2-4456 \eta +1461\right)}{44 A(u)^5}
\nonumber \\ &&
-\frac{{\OTS}^2 \left(96 \left(40 \eta ^2-205 \eta +52\right) e_t^2+147740 \eta^2-496880 \eta +149503\right)}{660 A(u)^4}
\nonumber \\ && %====================================
+\left(330 \OTS A(u)^3 \left(e_t-1\right) \right)^{-1} \Biggl\{_3
-3 e_t^3 \biggl(90 \eta ^2 \left(\frac{22 \left(e_t+1\right)}{\OTS}+5 \OTS\right)
\nonumber \\ &&
-5 \eta  \left(\frac{6072 \left(e_t+1\right)}{\OTS}-2363 \OTS\right)+\frac{9900 \left(e_t+1\right)}{\OTS}-3826
   \OTS \biggr)
\nonumber \\ &&
+1980 \left(3 \eta ^2-46 \eta +15\right) \sqrt{\frac{1+e_t}{1-e_t}} e_t^4
+3 \OTS \left(2430 \eta ^2-18545 \eta +6074\right) e_t^2
\nonumber \\ &&
+\OTS \left(28410 \eta ^2-83795 \eta +25262\right) e_t
+\OTS \left(-28410 \eta ^2+83795 \eta -25262\right)
\Biggr\}_3
\nonumber \\ && %====================================
+\left(330 \OTS A(u)^2 \left(e_t-1\right) \right)^{-1}
\Biggl\{_2
-6 e_t^3 \biggl(5 \eta ^2 \left(\frac{891 \left(e_t+1\right)}{\OTS}-827
   \OTS\right)
\nonumber \\ &&
+\eta  \left(1330 \OTS-\frac{2970 \left(e_t+1\right)}{\OTS}\right)+\frac{495 \left(e_t+1\right)}{\OTS}-79
   \OTS\biggr)
\nonumber \\ &&
-6 e_t^2 \biggl(5 \eta ^2 \left(\frac{99 \left(e_t+1\right)}{\OTS}-64 \OTS\right)+10 \eta  \left(\frac{231
   \left(e_t+1\right)}{\OTS}+164 \OTS\right)
\nonumber \\ &&
-\frac{825 \left(e_t+1\right)}{\OTS}-416 \OTS \biggr)
+5 e_t \biggl(
\frac{ \left(e_t+1\right)}{\OTS}
\left(
   {594 \eta^2 }
+{2772 \eta }
  -{990}
\right)
\nonumber \\ &&
+\OTS \left( -6628  \eta^2+5407  \eta -1165  \right)
 \biggr)
\nonumber \\ &&
+2970 (1-3 \eta )^2 \sqrt{\frac{1+e_t}{1-e_t}} e_t^4+5 \OTS \left(6034 \eta ^2-8179 \eta
   +2155\right)
\Biggr\}_2
\nonumber \\ &&
+\frac{-40 \eta ^2+205 \eta -52}{55 A(u)}
+\frac{1}{55} \left(40 \eta ^2-205 \eta +52\right)\Biggr]
\Biggr\}_0
 \,,\\
%=============================================
%=============================================
\hline
\stackrel{(4)}{S^{40}}		&=&	0					\,,\\
%=============================================
%=============================================
\hline
\stackrel{(4)}{S^{41}}			&=&	\frac{8}{7} \sqrt{2 \pi } \En^{5/2} (1-2 \eta ) \eta  \delta _m e^{-i \phi } \times
\nonumber \\ &&
\Biggl\{
-\frac{\OTS^3}{3 A(u)^4}+\frac{2 \OTS}{5 A(u)^2}-\frac{2 i e_t \left(e_t^2-1\right) \sin (u)}{3 A(u)^4}
\Biggr\} \,,\\
%=============================================
%=============================================
\hline
\stackrel{(4)}{S^{42}}			&=&		0					\,,\\
%=============================================
%=============================================
\hline
\stackrel{(4)}{S^{43}}			&=&	40 \sqrt{\frac{2 \pi }{7}} \En^{5/2} (1-2 \eta ) \eta  \delta _m e^{-3 i \phi } \times
\nonumber \\ &&
\Biggl\{
-\frac{\OTS^3}{3 A(u)^4}-\frac{2 \OTS}{75 A(u)^2}+\frac{2 i e_t \left(e_t^2-1\right) \sin (u)}{15 A(u)^4}
\Biggr\}\,,\\
%=============================================
%=============================================
\hline
\stackrel{(4)}{S^{44}}			&=&		0					\,,\\
%=============================================
%=============================================
\hline
\stackrel{(5)}{I^{50}}			&=&		0					\,,\\
%=============================================
%=============================================
\hline
\stackrel{(5)}{I^{51}}		&=&
% 	\frac{10 \sqrt{\frac{7 \pi }{11}} E^{5/2} (1-2 \eta ) \mu  \delta _m e^{-i \phi }}{9 m}\,
{\frac{2}{3} \sqrt{\frac{7 \pi }{11}} {\delta_m} {\En}^{5/2} \eta  (2 \eta -1)}
\Biggl\{
\frac{i \OTS^3}{A(u)^4}+\frac{8 i \OTS}{7 A(u)}-\frac{4 i \OTS}{5 A(u)^2}
\nonumber \\ &&
-\frac{4 i \OTS}{3 A(u)^3}
%==================================
+\sin
   (u) \left(\frac{2 e_t}{3 A(u)^3}-\frac{8 e_t}{7 A(u)}\right)
\Biggr\}					\,,\\
%=============================================
%=============================================
\hline
\stackrel{(5)}{I^{52}}		&=&			0					\,,\\
%=============================================
%=============================================
\hline
\stackrel{(5)}{I^{53}}		&=&	\sqrt{\frac{2 \pi }{33}} \En^{5/2} \eta  (2 \eta -1) \delta _m e^{-3 i \phi }\times
\nonumber \\ &&
\Biggl\{
	+\frac{\frac{8}{3} e_t \sin (u)-8 i  \OTS}{A(u)}
	+\frac{28 i \OTS}{5 A(u)^2}
	-\frac{\left(e_t^2-1\right) \left(16 e_t \sin (u)-5 i \OTS \right)}{3 A(u)^4}
\nonumber \\ && %==================================
	+\frac{2 \left(
				e_t \left(41-48 e_t^2\right) \sin (u)
				-6 i \left(e_t-1\right) \sqrt{\frac{e_t+1}{1-e_t}} \left(8 e_t^2-1\right)\right)}{9 A(u)^3}
\Biggr\}\,,\\
%=============================================
%=============================================
\hline
\stackrel{(5)}{I^{54}}		&=&				0					\,,\\
%=============================================
%=============================================
\hline
\stackrel{(5)}{I^{55}}		&=&	8 \sqrt{\frac{2 \pi }{165}} \En^{5/2} \eta  (2 \eta -1) \delta _m e^{-5 i \phi }
\times \nonumber \\ &&
\Biggl\{
+\frac{16 i \OTS^4 \left(\OTS+i e_t \sin (u)\right)}{A(u)^5}
+\frac{3 \left(e_t^2-1\right)  \left(16 e_t \sin (u)+15 i \OTS \right)}{8 A(u)^4}
\nonumber \\ && %==================================
+\frac{i \left(-10 \OTS \left(24  e_t^2-17\right)+i e_t \left(137-144 e_t^2\right) \sin (u)\right)}{12 A(u)^3}
\nonumber \\ && %==================================
-\frac{7 i \OTS}{2 A(u)^2}
+\frac{-e_t \sin (u)+5 i \OTS}{A(u)}
\Biggr\}\,,\\
%=============================================
%=============================================
\hline
\stackrel{(5)}{S^{50}}		&=&	\frac{16}{3} \sqrt{\frac{5 \pi }{231}} \En^3 \eta  (5 (\eta -1) \eta +1) m e_t
\times \nonumber \\ &&
\Biggl\{
\frac{\OTS^3 \sin (u)}{A(u)^5}-\frac{2 \OTS \sin (u)}{5 A(u)^3}-\frac{2 \OTS \sin (u)}{3 A(u)^4}
\Biggr\} \,,\\
%=============================================
%=============================================
\hline
\stackrel{(5)}{S^{51}}			&=&				0					\,,\\
%=============================================
%=============================================
\hline
\stackrel{(5)}{S^{52}}			&=&	\frac{16}{9} \sqrt{\frac{2 \pi }{11}} \En^3 \, (5 (\eta -1) \eta +1)\, \eta  m e^{-2 i \phi }
\times \nonumber \\ &&
\Biggl\{
\frac{i  \OTS^4}{A(u)^5}
-\frac{i \OTS^2}{3 A(u)^4}
-\frac{6 i \OTS^2}{5 A(u)^3}
+\sin (u)  {\, e_t \OTS}  \left(
   \frac{\OTS^2}{A(u)^5}
+\frac{2}{5 A(u)^3}
+\frac{2}{3 A(u)^4}\right)
\Biggr\} \,,\\
%=============================================
%=============================================
\hline
\stackrel{(5)}{S^{53}}			&=&		0					\,,\\
%=============================================
%=============================================	
\hline
\stackrel{(5)}{S^{54}}			&=&		\frac{16}{15} \sqrt{\frac{2 \pi }{33}} \En^3 \eta  (5 (\eta -1) \eta +1) \, m e^{-4 i \phi }
\times \nonumber \\ &&
\Biggl\{
\frac{35 i  \OTS^4}{A(u)^5}-\frac{6 i  \left(e_t^2-1\right)}{A(u)^3}
-\frac{5 i \left(e_t^2-1\right)}{3 A(u)^4}
\nonumber \\ && %==================================
+\sin (u) \,{e_t \OTS }\Biggl(
-	\frac{35  \OTS^2}{2 A(u)^5}
-	\frac{1}{A(u)^3}
-	\frac{5 }{3 A(u)^4}\Biggr)
\Biggr\}\,,\\
%=============================================
%=============================================
\hline
\stackrel{(5)}{S^{55}}			&=&		0					\,,\\
%=============================================
%=============================================
\hline
\stackrel{(6)}{I^{60}}			&=&		\frac{64}{33} \sqrt{\frac{10 \pi }{273}} \En^3 \eta  (5 (\eta -1) \eta +1) m\,
\times \nonumber \\ &&
\Biggl\{
1
-\frac{1}{A(u)}
-\frac{77}{60 A(u)^2}
+\frac{7 \OTS^2}{10 A(u)^3}
+\frac{35 \OTS^2}{24 A(u)^4}
-\frac{7 \OTS^4}{8 A(u)^5}
\Biggr\}\,,\\
%=============================================
%=============================================
\hline
\stackrel{(6)}{I^{61}}		&=&		0					\,,\\
%=============================================
%=============================================
\hline
\stackrel{(6)}{I^{62}}		&=&
-\frac{32}{33} \sqrt{\frac{2 \pi }{13}} {\En}^3 \mu  \left(5 \eta ^2-5 \eta +1\right)
e^{-2i\phi}\, \times
\nonumber \\ &&
\Biggl\{
1-\frac{1}{A(u)}
\frac{\frac{43}{60}-2 e_t^2}{A(u)^2}+\frac{23 \OTS^4}{24 A(u)^5}-\frac{\OTS^2}{10 A(u)^3}-\frac{107
   \OTS^2}{72 A(u)^4}
\nonumber \\ &&
+
i e_t \OTS \,  \sin (u) \left(-\frac{\OTS^2 }{12 A(u)^5}+\frac{2 }{A(u)^2}+\frac{2 }{3 A(u)^3}-\frac{11 }{9 A(u)^4}\right)
\Biggr\}
\,,\\
%=============================================
%=============================================
\hline
\stackrel{(6)}{I^{63}}		&=&		0					\,,\\
%=============================================
%=============================================
\hline
\stackrel{(6)}{I^{64}}		&=&
\frac{64}{11} \sqrt{\frac{\pi }{195}} \En^3 \mu  \left(5 \eta ^2-5 \eta +1\right)\,
e^{-4i\phi}\, \times
\nonumber \\ &&
\Biggl\{
1-\frac{1}{A(u)}
+\frac{\frac{403}{60}-8 e_t^2}{A(u)^2}+\frac{\left(e_t-1\right) \left(e_t+1\right)
   \left(576 e_t^2+167\right)}{72 A(u)^4}
\nonumber \\ &&
+\frac{91 \OTS^4}{24 A(u)^5}-\frac{5 \OTS^2}{2 A(u)^3}
%\nonumber \\ &&
+
\sin (u) \Biggl(
\frac{4 i \OTS e_t}{A(u)^2}
+\frac{4 i \OTS e_t}{3 A(u)^3}
\nonumber \\ &&
-\frac{2 i \OTS e_t \left(6 e_t-5\right) \left(6 e_t+5\right)}{9 A(u)^4}
+\frac{35 i \OTS^3 e_t}{6 A(u)^5}
\Biggr)
\Biggr\}
	\,,\\
%=============================================
%=============================================
\hline
\stackrel{(6)}{I^{65}}		&=&		0					\,,\\
%=============================================
%=============================================
\hline
\stackrel{(6)}{I^{66}}		&=&	
-\frac{32}{3} \sqrt{\frac{2 \pi }{715}} \En^3 \mu  \left(5 \eta ^2-5 \eta +1\right)
e^{-6i\phi}\, \times
\nonumber \\ &&
\Biggl\{
1-\frac{1}{A(u)}
+\frac{\frac{1003}{60}-18 e_t^2}{A(u)^2}+\frac{32 \OTS^6}{A(u)^6}-\frac{3 \OTS^4}{8 A(u)^5}
-\frac{13 \OTS^2}{2
   A(u)^3}
-\frac{\OTS^2 \left(1152 e_t^2-551\right)}{24 A(u)^4}
\nonumber \\ &&
+i e_t \sin (u) \Biggl(
\frac{32  \OTS^5 }{A(u)^6}
+\frac{95 \OTS^3 }{4   A(u)^5}
-\frac{\OTS  \left(96 e_t^2-85\right)}{3 A(u)^4}
+\frac{2  \OTS }{A(u)^3}
+\frac{6  \OTS }{A(u)^2}
\Biggr)
\Biggr\}
\,.
\nonumber \\
%=============================================
%=============================================
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
\stackrel{(2)}{I^{22}}
&=& 
-8 \sqrt{\frac{2 \pi }{5}} \,  \En \, \mu  \, e_t^{-2} \,
 e^{-2i\periEffective \Mean}
 e^{-i2\phi_0}
\times \nonumber \\
&&
\left\{
 \sum_{k=0}^{7}  {^{0}}\alpha_{[k2]} \funcAnq{k}{2}
+\sum_{k=1}^{7}  {^{0}}\salpha_{[k2]} \funcSinAnq{k}{2}
\right\}
\,,
\\
% D \En F S:
{^{0}}\alpha_{[0 2]}	&:=&	\left[ 2-e_t^2 \right]
	 + { \epsilon^2 \,  \frac{1}{14} {\En} \left[(9 \eta -3) e_t^2+94 \eta -442\right] }
% \nonumber \\ &&
	 +  \epsilon ^4  \,
\frac{-{\En}^2}{42
   {\OTS}^2}
 \Bigl[ (\eta  (11 \eta +16)-5) e_t^4
\nonumber \\ && %===========================
+3 (\eta  (197 \eta -1216)+3717) e_t^2+32 (40-63 {\OTS}) \eta +5040 {\OTS}-602 \eta ^2+2798
\Bigr]
\,, 
\nonumber \\
%==========================================
	{^{0}}\alpha_{[1 2]}	&:=&	\left[ e_t^2-2 \right] 
{
	+ \epsilon^2 
	\frac{1}{14} \En \left((3-9 \eta ) e_t^2-94 \eta +778\right)
}
%\nonumber \\ &&
+ \epsilon^4
\frac{-{\En}^2}{42 \OTS^2} \Biggl[
(5-\eta  (11 \eta +16)) e_t^4
\nonumber \\ && %=============
+2 \eta  (1512 \OTS+301 \eta -64)
-3 e_t^2 (\eta  (168 {\OTS}+197 \eta -3184)-420 {\OTS}+10029)
\nonumber \\ && %=============
-7560 \OTS
+2530
\Biggr]
\,,
\\
%=============================
	{^{0}}\alpha_{[2 2]}	&:=&	
		-2 (\OTS^2)
		+\epsilon^2\, {\frac{1}{21} \En \left(-9 \eta  \left(e_t^2+17\right)-151 e_t^2+163\right)}
		+\epsilon^4\,
-\frac{{\En}^2}{126 \OTS^2}
  \Biggl[
e_t^2 (11340 \OTS
 \nonumber \\ && %=============
+45322-\eta  (4536 \OTS+1123 \eta +15623))+(3 (951-119 \eta ) \eta +4188) e_t^4
 \nonumber \\ && %=============
+2 \eta  (4536 \OTS+740 \eta
   -2435)-22680 \OTS-57574
\Biggr]
\,, 
\\
%==================================================
	{^{0}}\alpha_{[3 2]}	&:=&
		2 \left[e_t^2-1\right]^2
+\epsilon^2 {\En}
{
		\biggl[
		\frac{1}{21} \OTS^2 \left(11 (3 \eta +13) e_t^2+129 \eta -1163\right)
		\biggr] %
}
+\epsilon^4 \,
\frac{{\En}^2}{189}  \Bigl[
  \eta  (31752 \OTS
\nonumber \\ && %=============
+3433 \eta +13700)-79380 \OTS-60259
+e_t^2 (\eta  (-4536 \OTS-3481 \eta +10081)
\nonumber \\ && %=============
+11340 \OTS-93512)
+3 ((830-47 \eta ) \eta +2117) e_t^4
\Bigr]
\,,
 \\
%=================================================
	{^{0}}\alpha_{[4 2]}	&:=&
			{\epsilon^2 {\En} \left[ \frac{4}{21} \En \OTS^4 (15 \eta +121) \right]}
		+	\epsilon^4
\frac{-\En^2}{378} \OTS^2 \Bigl[9 (\eta  (11 \eta +3339)-9453) e_t^2
\nonumber \\ && %=============
+4 \eta  (6804 \OTS+1211 \eta +7423)-68040 \OTS+77866\Bigr]
\,,  \\
%=================================================
	{^{0}}\alpha_{[5 2]}	&:=&	
			{ \epsilon^2 \En \left[	\frac{-4}{7} (3 \eta -1) \OTS^6	\right] }%
+\epsilon^4 \,
\frac{ {\En}^2}{378} \OTS^4 \Bigl[3 (4 \eta  (349 \eta +917)-1117) e_t^2
\nonumber \\ && %=================================
-16 \eta  (308 \eta +1891)+95270\Bigr]
\,, 
\nonumber \\
%=================================================
	{^{0}}\alpha_{[6 2]} &:=&
			\epsilon^4 \frac{ {\En}^2}{189} \OTS^6 (\eta  (6853 \eta +20333)-12793)
\,,  \\
%=================================================
	{^{0}}\alpha_{[7 2]} &:=&
			- \epsilon^4 \frac{5}{63} {\En}^2 {\OTS}^8 (4 \eta  (53 \eta +103)-131)
\,,  \\
%  defs for sin terms
% ##############################################################################
	{^{0}}\salpha_{[1 2]}	&:=&
i 2 \OTS e_t
+{i \frac{\En \epsilon ^2 e_t \left((109-19 \eta ) e_t^2+47 \eta  -221\right)}{7 \OTS}}
\nonumber \\ && %=================
+i  \epsilon^4 \,
\frac{{\En}^2}{21 \OTS^6}
 \Biggl[
-252 \OTS^4 (2 \eta -5) e_t \left(e_t^2-2\right)
+\OTS^3 e_t \Bigl(\left(-446 \eta ^2+2144 \eta -4876\right) e_t^2
\nonumber \\ && %================
+(61 (\eta -4) \eta +1445) e_t^4+\eta  (301 \eta -640)-1399\Bigr)
\Biggr]
\,,  \\
%=================================================
	{^{0}}\salpha_{[2 2]}	&:=& 
-	{i   \epsilon ^2 \, \frac{12 \En e_t \left(e_t^2-2\right)}{\OTS}}
+	i \epsilon ^4
{\En}^2 \Bigl[
\frac{6 e_t \left((54 \eta -151) e_t^4+(600-148 \eta ) e_t^2-4 (8 \eta +37)\right)}{7 \OTS^3}
\nonumber \\ && %=============
+12 (5-2 \eta ) e_t
\Bigr]
\,,  \\
%=================================================
{	{^{0}}\salpha_{[3 2]}}	&:=&
-i2 \OTS^3 e_t
-{i \epsilon ^2 \, \frac{1}{21} \En \OTS e_t \left((15 \eta +149) e_t^2+153 \eta  -667\right)}
 \nonumber \\ && %============
+i\, \epsilon^4 \,
\frac{-{\En}^2}{63 \OTS} e_t 
\Bigl[
      3024 \OTS (2 \eta -5)+740 \eta ^2-707 \eta -20795
+    \Bigl(-756 \OTS (2 \eta -5)
\nonumber \\ && %=============
-643 \eta ^2+1651 \eta -14042\Bigr) e_t^2 
+5 (\eta  (31 \eta -112)+443) e_t^4
\Bigr]
\,,  \\
%=================================================
	{^{0}}\salpha_{[4 2]}	&:=&
- i \frac{8}{21} \En \OTS^3 \epsilon ^2 (3 \eta +62) e_t
+i \epsilon^4 \,
\frac{{\En}^2}{189} \OTS e_t \Bigl[
   6804 \OTS (2 \eta -5)
+1213 \eta ^2+15821 \eta 
\nonumber \\ && %=============
+2126
+( (8627-701 \eta ) \eta -37414) e_t^2
\Bigr]
\,,  \\
%=================================================
	{^{0}}\salpha_{[5 2]}	&:=&
  { i \frac{4}{7} \En \OTS^5 \epsilon ^2 (3 \eta -1) e_t}
+ i \epsilon^4 \,
\frac{{\En}^2}{63} \OTS e_t
\left( e_t^2 - 1 \right)
\Bigl[3 (4 \eta  (14 \eta +67)-77) e_t^2
 \nonumber \\ && %=============
+13 \eta  (31 \eta -25)+12269
\Bigr]
\,,  \\
%=================================================
	{^{0}}\salpha_{[6 2]}	&:=&
- i \frac{{\En}^2}{189}  \OTS^5 (\eta  (3673 \eta +14153)-10828) e_t
\,,  \\
%=================================================
	{^{0}}\salpha_{[7 2]}	&:=&
 i \epsilon^4 \, \frac{5}{63} {\En}^2 \OTS^7 (4 \eta  (53 \eta +103)-131) e_t
\,,   \\
\hline
% =================================================================
\stackrel{(2)}{I^{21}}	&=& 0 \,, \\
\hline
% =================================================================
\stackrel{(2)}{I^{20}} &=& 
16 \sqrt{\frac{\pi }{15}} \En \mu
\Bigl\{
\sum_{k=0}^{5}	{^{0}}\alpha_{[k 0]} \, \funcAnq{k}{0}
\Bigr\} \,, \\
%=======
{^{0}}\alpha_{[0 0]} &:=&
	1-\frac{3}{14}	{\En} \epsilon ^2 (3 \eta -1)
+
\epsilon^4 \, \frac{1}{42} {\En}^2 \left(-11 \eta ^2-16 \eta +5\right)
\,,  \\
%==================================================================
{^{0}}\alpha_{[1 0]} &:=&
 -1 +  {\frac{3}{14} \En \epsilon ^2 (3 \eta -1)}
 + 
\epsilon^4 \, {\En}^2 \left[ \frac{30-12 \eta }{\OTS}+\frac{1}{42} (\eta  (11 \eta +16)-5) \right]
 \,,		\\
%==================================================================
{^{0}}\alpha_{[2 0]} &:=&
\frac{2}{7} \En   \epsilon ^2 (\eta -26)
+
\frac{{\En}^2}{126 \OTS^2} \Bigl[ ((1877-323 \eta ) \eta -3682) e_t^2+756 \OTS (2 \eta -5)+323 \eta ^2
\nonumber \\ && %==============================
+1651 \eta +1666 \Bigr]
\,,  \\
%==================================================================
{^{0}}\alpha_{[3 0]} &:=&
\frac{2}{7} {\En} \epsilon ^2 (26-\eta) \OTS^2
+\epsilon^4 \, \frac{1}{21} {\En}^2 \bigl[ (686-2 \eta  (31 \eta +197)) e_t^2+\eta  (41 \eta +625)
\nonumber \\ && %==============
-1610 \bigr]
	\,, 	\\
%==================================================================
	{^{0}}\alpha_{[4 0]} &:=&
- \epsilon ^4 \, \frac{1}{126} {\En}^2 \OTS^2 (\eta  (1517 \eta +7549)-8645)
\,,		\\
	{^{0}}\alpha_{[5 0]} &:=&
+ \epsilon ^4 \frac{1}{42} {\En}^2 \OTS^4 (4 \eta  (79 \eta +179)-217)
\,,		\\
%====================================================
%====================================================
\hline
\stackrel{(2)}{S^{22}} &=& 0\,, \\
%====================================================
\hline
 \stackrel{(2)}{S^{21}} &=&
\frac{32}{3} \sqrt{\frac{\pi }{5}} \sqrt{1-{e_t}^2} \eta  { \En }^{3/2} ({m_1}-{m_2}) \,
e^{-i\periEffective \Mean}
e^{-i\phi_0} \times
\nonumber \\ && %==============
\Bigl\{
% 	\beta_{[2 1]} \funcAnq{2}{1}
% +	\beta_{[3 1]} \funcAnq{3}{1}
% %\nonumber \\ &&%==================
% +	\sbeta_{[3 1]} \funcSinAnq{3}{1}
  \sum_{k=2}^{5}	{^{1}}\beta_{[k 1]} \funcAnq{k}{1}
+\sum_{k=3}^{5}	{^{1}}\sbeta_{[k 1]} \funcSinAnq{k}{1}
\Bigr\}
 \,,	\\
%==================
	{^{1}}\beta_{[2 1]}	&:=& -\frac{\En \epsilon ^2 \left((899-3695 \eta ) e_t^2+3751 \eta -955\right)}{28 \OTS^2}-1 	\,,	\\
	{^{1}}\beta_{[3 1]}	&:=& 1-e_t^2 \nonumber \\ &&
								+{\En \epsilon ^2 \left(\frac{1}{28} \left((675-3639 \eta ) e_t^2+3695 \eta -1067\right)+\frac{1}{7} \OTS^2 (2077-2054 \eta )\right)}	\,,	\\
	{^{1}}\beta_{[4 1]} &:=& { \frac{1}{14} \En \OTS^2 \epsilon ^2 (10340 \eta -10497)}\,,	\\
	{^{1}}\beta_{[5 1]} &:=& {\frac{3}{14} \En \OTS^4 \epsilon ^2 (2133-2068 \eta )} \,, \\
	{^{1}}\sbeta_{[3 1]}  &:=& -i \OTS e_t+ { \frac{i \En \epsilon ^2 e_t \left((3639 \eta -675) e_t^2-3751 \eta +955\right)}{28 \OTS}} \,,	\\
	{^{1}}\sbeta_{[4 1]}  &:=& { -\frac{1}{7} i \En \OTS \epsilon ^2 (2068 \eta -2049) e_t} \,, \\
	{^{1}}\sbeta_{[5 1]}  &:=& {\frac{3}{14} i \En \OTS^3 \epsilon ^2 (2068 \eta -2133) e_t}\,, \\
%====================================================
\hline
\stackrel{(2)}{S^{20}} &=& 0\,, \\
% =================================================================
% =================================================================
\hline
\stackrel{(3)}{I^{33}}
&=& 
{-{4 i \sqrt{\frac{2 \pi }{21}} \eta {\delta_m}   \sqrt{\En^3}} \OTS { e_t^{-3}}}
e^{-i3\periEffective \Mean}
e^{-i3\phi_0} \,
\times \nonumber \\ &&
\left\{
   \sum_{k=0}^{7}  {^{1}}\alpha_{[k3]} \funcAnq{k}{3}
+\sum_{k=1}^{7}  {^{1}}\salpha_{[k3]} \funcSinAnq{k}{3}
\right\}
\,,
% short_expression
\\
% Defs for I333
	{^{1}}\alpha_{[0 3]}  &:=&	-2 e_t^2+8 -\frac{\En \epsilon ^2 \left((5 \eta -7) e_t^4+(191 \eta -829) e_t^2-268 \eta +1124\right)}{6 \OTS^2} 	\,, \\
	{^{1}}\alpha_{[1 3]}  &:=&	2 \left(e_t^2-4\right)-\frac{\En \epsilon ^2 \left((7-5 \eta ) e_t^4+(1477-191 \eta ) e_t^2+4 (67 \eta -497)\right)}{6 \OTS^2}  \,, \\
	{^{1}}\alpha_{[2 3]}  &:=& 7 e_t^2-12	-\frac{\En \epsilon ^2 \left((23 \eta -901) e_t^4+(6305-2203 \eta ) e_t^2+2540 \eta -5764\right)}{36 \OTS^2}  \,, \\
	{^{1}}\alpha_{[3 3]}  &:=&	-e_t^2 \left(e_t^2+3\right)+4
						\nonumber \\ &&
								+\frac{1}{36} \En \epsilon ^2 \left(9 (23 \eta -13) e_t^4+(5353-395 \eta ) e_t^2+548 \eta -14668\right)  \,, \\
	{^{1}}\alpha_{[4 3]}  &:=& 20 \OTS^4+	\frac{1}{9} \En \OTS^2 \epsilon ^2 \left((211 \eta +1162) e_t^2+3 (383 \eta -745)\right) 	\,, \\
	{^{1}}\alpha_{[5 3]}  &:=&	-12 \OTS^6 -\frac{1}{9} \En \OTS^4 \epsilon ^2 \left(9 (29 \eta +38) e_t^2+331 \eta -4973\right) 	\,, \\
	{^{1}}\alpha_{[6 3]}  &=&	-\frac{4}{9} \En \OTS^6 \epsilon ^2 (140 \eta +467)  \,, \\
	{^{1}}\alpha_{[7 3]}  &=&	\frac{20}{3} \En \OTS^8 \epsilon ^2 (4 \eta +1)  \,, \\
	{^{1}}\salpha_{[1 3]}  &:=&	-\frac{2 i e_t \left(3 e_t^2-4\right)}{\OTS} -\frac{i \En \epsilon ^2 e_t \left(3 (19 \eta -89) e_t^2-268 \eta +1124\right)}{6 \OTS}  	\,, \\
	{^{1}}\salpha_{[2 3]}  &:=&	\En \epsilon ^2 \Biggl[\frac{36 i (\eta -4) e_t \left(3 e_t^4-7 e_t^2+4\right)}{\OTS^3}+\frac{36 i e_t \left((3 \eta -13) e_t^2
								-4 (\eta   -5)\right)}{\OTS}\Biggr]	 \,, \\
	{^{1}}\salpha_{[3 3]}  &:=&	24 i \OTS^3 e_t-\frac{i e_t \left(29 e_t^4-65 e_t^2+36\right)}{\OTS}
						\nonumber \\ &&
									+\En \epsilon ^2 \Biggl[2 i \OTS^3 (7-5 \eta ) e_t-\frac{30 i (\eta -4) e_t \left(3 e_t^4-7 e_t^2+4\right)}{\OTS^3}
						\nonumber \\ &&			+\frac{i e_t \left(9 e_t^2 \left((35 \eta  +23) e_t^2-247 \eta +653\right)+2140 \eta -6836\right)}{36 \OTS}\Biggr] 	\,, \\
	{^{1}}\salpha_{[4 3]}  &:=&	+16 i \OTS^5 e_t-8 i \OTS e_t \left(2 e_t^4-5 e_t^2+3\right)+
									\En \epsilon ^2 \Bigl[\frac{2}{3} i \OTS^5 (5 \eta -7) e_t
						\nonumber \\ &&	+2 i \OTS^3 e_t \left((5 \eta -7) e_t^2+139 \eta -497\right)
								+\frac{2}{3} i \OTS e_t \bigl(2 (5 \eta -7)  e_t^4
						\nonumber \\ &&			+37 (11 \eta -40) e_t^2-505 \eta +1343\bigr)\Bigr] 		\,, \\
	{^{1}}\salpha_{[5 3]}  &:=&	12 i \OTS^5 e_t 
						\nonumber \\ &&
									+ \En \epsilon ^2 \left(48 i \OTS^5 (\eta -4) e_t+\frac{1}{3} i \OTS^3 e_t \left((191 \eta -472) e_t^2+73 \eta -479\right)\right) 		\,, \\
	{^{1}}\salpha_{[6 3]}  &=&	\frac{16}{9} i \En \OTS^5 \epsilon ^2 (20 \eta +113) e_t 	\,, \\
	{^{1}}\salpha_{[7 3]}  &=& -\frac{20}{3} i \En \OTS^7 \epsilon ^2 (4 \eta +1) e_t  \,, \\
%====================================================
%====================================================
\hline
\stackrel{(3)}{I^{32}} &=& 0\,,\\
%====================================================
%====================================================
\hline
\stackrel{(3)}{I^{31}} &=&
e^{-i\,\periEffective \Mean} \,
e^{-i\,\phi_0}
8 \sqrt{\frac{2 \pi }{35}} \En^{3/2} \left(m_1-m_2\right) \eta {\OTS} \times
\nonumber \\ &&
\left\{
\sum_{k=0}^{5}		{^{1}}\alpha_{[k1]}	\funcAnq{k}{1}
+\sum_{k=1}^{5}		{^{1}}\salpha_{[k1]}	\funcSinAnq{k}{1}
\right\}
\,,
%short_expression
\\
% defs for I(3)_13 =====================
	{^{1}}\alpha_{[0 1]} &:=&	i-\frac{1}{12} i \En \epsilon ^2 \left(-\frac{24 (\eta -4)}{\OTS^2}+5 \eta -7\right)  \,,	\\
	{^{1}}\alpha_{[1 1]} &:=&	-i-\frac{i \En \epsilon ^2 \left((5 \eta -7) e_t^2+19 \eta -161\right)}{12 \OTS^2} 	\,,	\\
	{^{1}}\alpha_{[2 1]} &:=&	-\frac{5 i}{6}-\frac{5 i \En \epsilon ^2 \left((5 \eta -79) e_t^2+19 \eta +55\right)}{72 \OTS^2} 	\,,	\\
	{^{1}}\alpha_{[3 1]} &:=&	\frac{5 i \OTS^2}{6}-\frac{1}{24} i \En \epsilon ^2 \left((13 \eta +1) e_t^2-53 \eta +279\right) 	\,,	\\
	{^{1}}\alpha_{[4 1]} &:=&	-\frac{1}{18} i \En \OTS^2 \epsilon ^2 (40 \eta -317)  \,, \\
	{^{1}}\alpha_{[5 1]} &:=& 	\frac{1}{6} i \En \OTS^4 \epsilon ^2 (8 \eta -49)	 \,, \\
	{^{1}}\salpha_{[1 1]} &:=&	-\frac{e_t}{\OTS}+\frac{\En \OTS \epsilon ^2 (89-19 \eta ) e_t}{12 {\OTS^2}}  \,, \\ 
	{^{1}}\salpha_{[2 1]} &:=&	-\frac{6 \En \OTS \epsilon ^2 e_t}{1-e_t^2}  \,, \\ 
	{^{1}}\salpha_{[3 1]} &:=&	 \frac{5 \OTS e_t}{6}+\frac{\En  \epsilon ^2 e_t \left(3 (79-5 \eta ) e_t^2+95 \eta -157\right)}{72 {\OTS}} 	\,,	\\
	{^{1}}\salpha_{[4 1]} &:=&	\frac{1}{9} \En \OTS \epsilon ^2 (85-8 \eta ) e_t 	\,,	\\
	{^{1}}\salpha_{[5 1]} &:=&	\frac{1}{6} \En \epsilon ^2 (8 \eta -49) e_t {\OTS^3}  \,, \\
%====================================================
%====================================================
\hline
\stackrel{(3)}{S^{32}}		&=&
e^{-i \,2\,\periEffective \Mean}\,
e^{-i \,2\phi_0}
\frac{8}{3} \sqrt{\frac{2 \pi }{7}} \En^2 {\OTS^2} \mu  (1-3 \eta ) {{e_t}^{-2}} \times
\nonumber \\ &&
\left\{
	\sum_{k=2}^{7}		{^{2}}\beta_{[k2]}	\funcAnq{k}{2}
+	\sum_{k=3}^{7}		{^{2}}\sbeta_{[k2]}	\funcSinAnq{k}{2}
\right\}
\,,
%short_expression
\\
% Defs for S^(3)_ {23}
	 {^{2}}\beta_{[2 2]}  &:=&	\frac{2 i \En \epsilon ^2 \left((\eta  (10 \eta -61)+20) e_t^2+(163-46 \eta ) \eta -50\right)}{3 \OTS^2 (3 \eta -1)}-2 i \,, \\
	 {^{2}}\beta_{[3 2]}  &:=&	-2 i \OTS^2	+ \frac{2 i \En \epsilon ^2}{45 \OTS^2 (3 \eta -1)} \Bigl[3 (5 \eta  (16 \eta -25)+28) e_t^4
					\nonumber \\ &&
								+2 (5 \eta  (73 \eta -13)+4) e_t^2-5 \eta  (194 \eta +223)+448\Bigr]\,,	\\
	 {^{2}}\beta_{[4 2]}  &:=&	10 i \OTS^2+\frac{2 i \En \epsilon ^2 \left(3 (5 \eta  (71 \eta +370)-658) e_t^2+5 \eta  (662 \eta -2477)+3809\right)}{45 (3 \eta -1)}	\,,	\\
	 {^{2}}\beta_{[5 2]}  &:=&	-6 i \OTS^4 
					\nonumber \\ &&
								-\frac{2 i \En \OTS^2 \epsilon ^2 \left(3 \left(605 \eta ^2+910 \eta -344\right) e_t^2-5 \eta  (230 \eta +4147)+6847\right)}{45 (3 \eta -1)}	\,,	\\
	 {^{2}}\beta_{[6 2]}  &:=&	-\frac{2 i \En \OTS^4 \epsilon ^2 (4 \eta  (245 \eta +604)-845)}{27 \eta -9}		\,,	\\
	 {^{2}}\beta_{[7 2]}  &:=&	\frac{2 i \En \OTS^6 \epsilon ^2 (20 \eta  (7 \eta +8)-59)}{9 \eta -3}		\,,	\\
	%=============================================================
	{^{2}}\sbeta_{[3 2]}  &:=&	-\frac{ e_t \left(e_t^2-2\right)}{\OTS}
					\nonumber \\ &&
								-\frac{\En  \epsilon ^2 e_t \left((\eta  (8 \eta -17)+4) e_t^4+3 (\eta  (22 \eta -95)+30) e_t^2-92 \eta ^2+326 \eta -100\right)}{3 (3 \eta -1) {\OTS^3}}	\,,	\\
	{^{2}}\sbeta_{[4 2]}  &:=&	4 \OTS e_t
					\nonumber \\ &&
								 + \frac{2 \En  \epsilon ^2 e_t \left((10 (38-5 \eta ) \eta -157) e_t^2+1660 \eta ^2-1330 \eta +302\right)}{45 (3 \eta -1) {\OTS}}	\,,	\\
	{^{2}}\sbeta_{[5 2]}  &:=&	-6  e_t {\OTS^3}
					\nonumber \\ &&
								+\frac{\En  \epsilon ^2 (-e_t \, \OTS) \left(3 (170 \eta  (\eta +2)-131) e_t^2+110 \eta  (10 \eta -67)+2338\right)}{15 (3 \eta -1) }	\,,	\\
	{^{2}}\sbeta_{[6 2]}  &:=&	-\frac{8 \En  \epsilon ^2 (4 \eta  (35 \eta +121)-167) e_t {\OTS^3}}{27 \eta -9}	\,,\\
	{^{2}}\sbeta_{[7 2]}  &:=&	\frac{2 \En  \epsilon ^2 (20 \eta  (7 \eta +8)-59) e_t {\OTS^5}}{9 \eta -3}	\,,\\
%====================================================
%====================================================
\hline
\stackrel{(3)}{S^{30}}		&=&	
-16 \sqrt{\frac{\pi }{105}} {\En}^2 {e_t} \sqrt{1-{e_t}^2} \mu  (1-3 \eta )		
\sum_{3}^{5}
{^{2}}\sbeta_{[k 0]} \funcSinAnq{k}{0}\,,	\\
{^{2}}\sbeta_{[3 0]} &:=& 1-\frac{\En \epsilon ^2 \left(((17-8 \eta ) \eta -4) e_t^2+(7-10 \eta ) \eta -2\right)}{3 \OTS^2 (3 \eta -1)}\,, \\
{^{2}}\sbeta_{[4 0]} &:=& -\frac{2 \En \epsilon ^2 (2 (\eta -121) \eta +79)}{9 (3 \eta -1)} \,, \\
{^{2}}\sbeta_{[5 0]} &:=& -\frac{\En \OTS^2 \epsilon ^2 (2 (\eta -121) \eta +79)}{3-9 \eta } \,, \\
%====================================================
\hline
\stackrel{(4)}{I^{44}}		&=&
e^{-i\,4\,\periEffective \Mean}\,
e^{-i 4\phi_0}
{\frac{8}{3} \sqrt{\frac{2 \pi }{7}} {\En}^2 \mu  (1-3 \eta ) \, e_t^{-4}}
\times \nonumber \\ &&
\left\{
	\sum_{k=0}^{9}		{^{2}}\alpha_{[k4]}	\funcAnq{k}{4}
+	\sum_{k=1}^{9}		{^{2}}\salpha_{[k4]}	\funcSinAnq{k}{4}
\right\}
\,,
%short_expression
\\
% defs for I444
	{^{2}}\alpha_{[0 4]}	&:=&	e_t^4-8 e_t^2+8 +\frac{\En \epsilon ^2}{{55 (3 \eta -1)}}  \Bigl[ (5 (41-8 \eta ) \eta -52) e_t^4
				\nonumber \\&&
-8 (5 \eta  (124 \eta -531)+828) e_t^2
	%			\nonumber \\&&
+8 (5 \eta  (256 \eta -1103)+1708)\Bigr]	\,,	\\
	{^{2}}\alpha_{[1 4]}	&:=&	-e_t^4+8 e_t^2-8 + \frac{\En \epsilon ^2}{55 (3 \eta -1)}  \Bigl[ (5 \eta  (8 \eta -41)+52) e_t^4
				\nonumber \\&&
+8 (5 \eta  (124 \eta -927)+1488) e_t^2
%				\nonumber \\&&
-8 (5 \eta  (256 \eta -1895)+3028) \Bigr]	\,,	\\
	{^{2}}\alpha_{[2 4]}	&:=&	\frac{1}{6} \left(-29 e_t^4+112 e_t^2-88\right) + \frac{\En \epsilon ^2}{330 (3 \eta -1)} \Bigl[-5 (\eta  (314 \eta -3185)+1121) e_t^4
				\nonumber \\&&		+20 (\eta  (3829 \eta -12717)+3903) e_t^2-8 (5 \eta  (2921 \eta -8542)+12788)\Bigr]
							\,,	\\
	{^{2}}\alpha_{[3 4]}	&:=&	\frac{1}{6} \left(3 e_t^6-19 e_t^4+24 e_t^2-8\right)
						+\frac{\En \epsilon ^2}{330 (3 \eta -1)} \Bigl[\left(7610 \eta ^2-73225 \eta +22598\right) e_t^4
				\nonumber \\&&		-3 (15 \eta  (58 \eta -69)+218) e_t^6 +40 (\eta  (411 \eta +10226)-3407) e_t^2
				\nonumber \\&&
-8 (5 \eta  (536 \eta +11245)-18912)\Bigr]
							\,,	\\
	{^{2}}\alpha_{[4 4]}	&:=&	-\frac{16}{3} \OTS^4 \left(e_t^2-6\right) +
						\frac{\En \OTS^2 \epsilon ^2}{660 (3 \eta -1)} \Bigl[ (20 \eta  (214 \eta -2359)+15563) e_t^4
				\nonumber \\&&
						-20 (\eta  (9705 \eta -64529)+20707) e_t^2
%				\nonumber \\&&
						+8 (5 \eta  (12953 \eta -54357)+84244) \Bigr]
							\,,	\\
	{^{2}}\alpha_{[5 4]}	&:=&	-\frac{8}{3} \OTS^6 \left(3 e_t^2-4\right) - \frac{\En \OTS^4 \epsilon ^2}{660 (3 \eta -1)} \Bigl[ (60 \eta  (824 \eta +67)-7371) e_t^4
				\nonumber \\&&
						+220 (\eta  (107 \eta -363)+145) e_t^2
%				\nonumber \\&&
						-8 (5 \eta  (7561 \eta +45019)-77612)\Bigr]	\,,	\\
	{^{2}}\alpha_{[6 4]}	&:=&	-\frac{140 \OTS^8}{3} -\frac{\En \OTS^6 \epsilon ^2}{99 \eta -33} \Bigl[ (3 \eta  (4515 \eta +11017)-12361) e_t^2
				\nonumber \\&&
						+4 (\eta  (9940 \eta -26869)+8016)\Bigr]	\,,	\\
	{^{2}}\alpha_{[7 4]}	&:=& 20 \OTS^{10}+ \frac{\En \OTS^8 \epsilon ^2}{99 \eta -33}  \Bigl[3 (15 \eta  (213 \eta +95)-703) e_t^2
				\nonumber \\&&
						-4 (\eta  (535 \eta +34698)-11300) \Bigr]	\,,	\\
	{^{2}}\alpha_{[8 4]}	&:=&	\frac{6 \En \OTS^{10} \epsilon ^2 (\eta  (1225 \eta +2427)-844)}{33 \eta -11}	\,, 	\\ 
	{^{2}}\alpha_{[9 4]}	&:=&	-\frac{70 \En \OTS^{12} \epsilon ^2 (\eta  (35 \eta +9)-4)}{33 \eta -11}	\,, 	\\ 
%====
	{^{2}}\salpha_{[1 4]}	&:=&	\frac{4 i  e_t \left(e_t^4-3 e_t^2+2\right)}{\OTS} + \frac{4 i \En  \epsilon ^2 e_t}{55 (3 \eta -1) {\OTS}}
						\Bigl[ (5 \eta  (58 \eta -245)+388) e_t^4
				\nonumber \\&&			+(5 (2165-504 \eta ) \eta -3364) e_t^2+10 \eta  (256 \eta -1103)+3416 \Bigr]	\,,	\\
	{^{2}}\salpha_{[2 4]}	&:=&	\frac{24 i \En \OTS \epsilon ^2 e_t \left(e_t^4-8 e_t^2+8\right)}{1-e_t^2}	\,,	\\
	{^{2}}\salpha_{[3 4]}	&:=&	\frac{i  e_t \left(9 e_t^6-55 e_t^4+90 e_t^2-44\right)}{3 {\OTS}}
						 + \frac{i \En \epsilon ^2 e_t}{330 (3 \eta -1) {\OTS}} \Bigl[15 (\eta  (133 \eta -815)+273) e_t^6
				\nonumber \\&&		-55 (\eta  (1009 \eta -4619)+1457) e_t^4+4 (5 \eta  (8286 \eta -37381)+58391) e_t^2
				\nonumber \\&&		-8 (115 \eta  (127 \eta -578)+20708)\Bigr]	\,,	\\
	{^{2}}\salpha_{[4 4]}	&:=&	\frac{4}{3} i  e_t {\OTS^3} \left(5 e_t^2-12\right) + \frac{i \En \OTS \epsilon ^2 e_t}{330 (3 \eta -1)} \Bigl[20 \left(4266 \eta ^2-3452 \eta +829\right) e_t^2
				\nonumber \\&&		+(1655 (\eta -1) \eta -417) e_t^4-8 (5 \eta  (3457 \eta -2049)+1796) \Bigr]	\,,	\\
	{^{2}}\salpha_{[5 4]}	&:=&	-2 i e_t {\OTS^5} \left(e_t^2-8\right)+\frac{i \En  \epsilon ^2 e_t {\OTS^3}}{220 (3 \eta -1)} \Bigl[ (5 \eta  (581 \eta -1637)+2473) e_t^4
				\nonumber \\&&		-220 (2 \eta  (73 \eta -520)+333) e_t^2+88 \left(915 \eta ^2-7615 \eta +2444\right) \Bigr]	\,,	\\
	{^{2}}\salpha_{[6 4]}	&:=&	\frac{80}{3} i e_t {\OTS^7}
				\nonumber \\&&
							+\frac{4 i \En  \epsilon ^2 e_t {\OTS^5} \left(11 (6 \eta  (15 \eta +37)-89) e_t^2+4 (5 \eta  (340 \eta -131)+76)\right)}{99 \eta -33}
							\,,	\\
	{^{2}}\salpha_{[7 4]}	&:=&	-20 i  e_t {\OTS^9}
				\nonumber \\&&
								-\frac{i \En \epsilon ^2 e_t {\OTS^7} \left(3 (10 \eta  (197 \eta +111)-563) e_t^2+4 (\eta  (3140 \eta -24249)+7712)\right)}{99 \eta -33}	\,,	\\
	{^{2}}\salpha_{[8 4]}	&:=&	-\frac{4 i \En  e_t {\OTS^9} \epsilon ^2 (\eta  (1225 \eta +3483)-1196) }{33 \eta -11}	\,, 	\\ 
	{^{2}}\salpha_{[9 4]}	&:=&	\frac{70 i \En  e_t {\OTS^{11}} \epsilon ^2 (\eta  (35 \eta +9)-4) }{33 \eta -11} \,, \\
%====================================================
%====================================================
\hline
\stackrel{(4)}{I^{42}}	&=&	
e^{-i\,2\,\periEffective \Mean} \,
e^{-i 2\phi_0}
{\frac{16}{21} \sqrt{2 \pi } \En^2 \mu  (1-3 \eta ) \, e_t^{-2}}
\times \nonumber \\ &&
\left\{
	\sum_{k=0}^{7}		{^{2}}\alpha_{[k2]}	\funcAnq{k}{2}
+	\sum_{k=1}^{7}		{^{2}}\salpha_{[k2]}	\funcSinAnq{k}{2}
\right\}
\,,
%short_expression
\\
% defs for I^(4)_{24}
	{^{2}}\alpha_{[0 2]}	&:=& e_t^2-2+	\frac{\En \epsilon ^2 \left((5 (41-8 \eta ) \eta -52) e_t^2-2 (5 \eta  (124 \eta -531)+828)\right)}{55 (3 \eta -1)} \,, \\
	{^{2}}\alpha_{[1 2]}	&:=& 2-e_t^2+	\frac{\En \epsilon ^2 \left((5 \eta  (8 \eta -41)+52) e_t^2+10 \eta  (124 \eta -927)+2976\right)}{55 (3 \eta -1)} \,, \\
	{^{2}}\alpha_{[2 2]}	&:=& \frac{8}{3}-\frac{11 e_t^2}{6} +\frac{\En \epsilon ^2 \left((632-5 \eta  (17 \eta +478)) e_t^2+5 \eta  (2047 \eta -3411)+4797\right)}{330 (3 \eta -1)}	\,, \\
	{^{2}}\alpha_{[3 2]}	&:=& \frac{1}{6} \left(-3 e_t^4+11 e_t^2-8\right)
						 + \frac{\En \epsilon ^2}{330 (3 \eta -1)} \Bigl[165 (1-4 \eta ) \eta  e_t^4
					\nonumber \\ &&
						+(5 \eta  (1186 \eta -9227)+14738) e_t^2+10 (7369-527 \eta ) \eta -23978 \Bigr] \,, \\
	{^{2}}\alpha_{[4 2]}	&:=& -\frac{10 \OTS^4}{3} 
					\nonumber \\ &&
							+ \frac{\En \OTS^2 \epsilon ^2 \left(\left(875 \eta ^2-6815 \eta +2738\right) e_t^2-5 \eta  (5715 \eta +3613)+8167\right)}{660 (3 \eta -1)} \,, \\
	{^{2}}\alpha_{[5 2]}	&:=& 2 \OTS^6-\frac{\En \OTS^4 \epsilon ^2}{132 (3 \eta -1)} \Bigl[33 (\eta  (35 \eta -191)+60) e_t^2
					\nonumber \\ &&
							+(28933-6229 \eta ) \eta -8915 \Bigr] \,, \\
	{^{2}}\alpha_{[6 2]}	&:=& -\frac{\En \OTS^6 \epsilon ^2 (\eta  (4375 \eta -29191)+8993)}{132 (3 \eta -1)} \,, \\
	{^{2}}\alpha_{[7 2]}	&:=& \frac{\En \OTS^8 \epsilon ^2 (5 \eta  (125 \eta -653)+983)}{44 (3 \eta -1)} \,, \\
%%%%%%%%%%%%%%%%
	{^{2}}\salpha_{[1 2]}	&:=& 	-2 i \OTS e_t + \frac{2 i \En  \epsilon ^2 e_t \left((5 \eta  (58 \eta -245)+388) e_t^2+5 (531-124 \eta ) \eta -828\right)}{55 (3 \eta -1) {\OTS}}	\,, \\
	{^{2}}\salpha_{[2 2]}	&:=& 	\frac{12 i \En  \epsilon ^2 e_t \left(e_t^2-2\right)}{\OTS}	\,, \\
	{^{2}}\salpha_{[3 2]}	&:=& 	+\frac{i  e_t \left(9 e_t^4-25 e_t^2+16\right)}{6 \OTS} + \frac{i \En  \epsilon ^2 e_t}{660 (3 \eta -1) {\OTS}} \bigl[15 (\eta  (133 \eta -815)+273) e_t^4
					\nonumber \\ && +(5 (13579-3569 \eta ) \eta -21389) e_t^2+10 \eta  (2047 \eta -8163)+25434\bigr]	\,, \\
	{^{2}}\salpha_{[4 2]}	&:=& 	\frac{4}{3} i  e_t {\OTS^3}
								-\frac{i \En  \epsilon ^2 (-e_t \, \OTS)}{660 (3 \eta -1) } \Bigl[ (5 \eta  (355 \eta -4843)+7527) e_t^2
					\nonumber \\ &&
								+10 \eta  (993 \eta +6575)-22522 \Bigr] \,, \\
	{^{2}}\salpha_{[5 2]}	&:=& -2 i  e_t {\OTS^5} +	\frac{i \En  \epsilon ^2 e_t {\OTS^3} }{88 (3 \eta -1)} \Bigl[ (\eta  (145 \eta -937)+337) e_t^2
					\nonumber \\ &&
								-22 (\eta  (113 \eta -289)+87) \Bigr]	\,, \\
	{^{2}}\salpha_{[6 2]}	&:=& 	\frac{i \En  \epsilon ^2 (\eta  (625 \eta -4849)+1511) e_t {\OTS^5}}{99 \eta -33}	\,, \\
	{^{2}}\salpha_{[7 2]}	&:=& 	-\frac{i \En  \epsilon ^2 (5 \eta  (125 \eta -653)+983) e_t {\OTS^7}}{44 (3 \eta -1)}	\,, \\
%====================================================
%====================================================
\hline
\stackrel{(4)}{I^{40}}	&=&
{
\frac{8}{21} \sqrt{\frac{\pi }{5}} \En^2 \mu  (1-3 \eta )\,
\left\{
	\sum_{k=0}^{5}		{^{2}}\alpha_{[k2]}	\funcAnq{k}{2}
\right\}
}
\,,
\\
	{^{2}}\alpha_{[0 0]}	&:=&	6-\frac{6 \En \epsilon ^2 (5 \eta  (8 \eta -41)+52)}{55 (3 \eta -1)}			\,,	\\
	{^{2}}\alpha_{[1 0]}	&:=&	-6+ \frac{6 \En \epsilon ^2 (5 \eta  (8 \eta -41)+52)}{55 (3 \eta -1)}			\,,	\\
	{^{2}}\alpha_{[2 0]}	&:=&	-5+\frac{\En \epsilon ^2 (5 \eta  (82 \eta -1699)+2711)}{55 (3 \eta -1)}		\,,	\\
	{^{2}}\alpha_{[3 0]}	&:=&	-5 e_t^2+5+\frac{\En \OTS^2 \epsilon ^2 (5 \eta  (2 \eta +163)-218)}{55 (3 \eta -1)}		\,,	\\
	{^{2}}\alpha_{[4 0]}	&:=&	-\frac{3 \En \OTS^2 \epsilon ^2 (20 \eta  (7 \eta -128)+831)}{66 \eta -22}	\,,	\\
	{^{2}}\alpha_{[5 0]}	&:=&	\frac{9 \En \OTS^4 \epsilon ^2 (20 \eta  (7 \eta -128)+831)}{110 (3 \eta -1)}	\,,	\\
%====================================================
%====================================================
\hline
\stackrel{(4)}{S^{44}}	&=& 0 \,, \\
%====================================================
%====================================================
\hline
\stackrel{(4)}{S^{43}}	&=& 
e^{-i\,3\,\periEffective \Mean} \,
e^{-i 3\phi_0}
\frac{16 \sqrt{\frac{2 \pi }{7}} \En^{5/2} \OTS \delta _m (1-2 \eta ) \eta }{15 e_t^3}
 \times \nonumber \\ &&
\left\{
	\sum_{k=2}^{7}		{^{3}}\beta_{[k0]}	\funcAnq{k}{0}
+	\sum_{k=3}^{7}		{^{3}}\sbeta_{[k0]}	\funcSinAnq{k}{2}
\right\}
\,,
\\
{^{3}}\beta_{[2 3]}		&:=&	4-3 e_t^2 \,, \\
{^{3}}\beta_{[3 3]}		&:=&	2 \left(e_t^4-5 e_t^2+4\right) \,, \\
{^{3}}\beta_{[4 3]}		&:=&	\frac{1}{2} \left(-e_t^4+37 e_t^2-36\right) \,, \\
{^{3}}\beta_{[5 3]}		&:=&	\frac{1}{2} \OTS^4 \left(33 e_t^2-68\right) \,, \\
{^{3}}\beta_{[6 3]}		&:=&	70 \OTS^6 \,, \\
{^{3}}\beta_{[7 3]}		&:=&	-30 \OTS^8\,, \\
{^{3}}\sbeta_{[3 3]}	&:=&	-i \OTS e_t \left(e_t^2-4\right) \,, \\
{^{3}}\sbeta_{[4 3]}	&:=&	i \OTS e_t \left(12-7 e_t^2\right) \,, \\
{^{3}}\sbeta_{[5 3]}	&:=&	\frac{3}{2} i \OTS e_t \left(e_t^4+3 e_t^2-4\right) \,, \\
{^{3}}\sbeta_{[6 3]}	&:=&	-40 i  e_t {\OTS^5} \,, \\
{^{3}}\sbeta_{[7 3]}	&:=&	30 i e_t {\OTS^7} \,, \\
%====================================================
%====================================================
\hline
\stackrel{(4)}{S^{42}}	&=& 0 \,, \\
%====================================================
%====================================================
\hline
\stackrel{(4)}{S^{41}}	&=& 
e^{-i\,\periEffective \Mean} \,
e^{-i \phi_0}
\frac{16 \sqrt{2 \pi } \En^{5/2} \OTS \delta _m (1-2 \eta ) \eta }{35 e_t}
 \times \nonumber \\ &&
\left\{
	\sum_{k=2}^{5}		{^{3}}\beta_{[k1]}	\funcAnq{k}{0}
+	\sum_{k=3}^{5}		{^{3}}\sbeta_{[k1]}	\funcSinAnq{k}{2}
\right\}
\,,
\\
{^{3}}\beta_{[2 1]}	&:=&	-1	\,, \\
{^{3}}\beta_{[3 1]}	&:=&	-\frac{2 \OTS^2}{3}	\,, \\
{^{3}}\beta_{[4 1]}	&:=&	\frac{25 \OTS^2}{6}	\,, \\
{^{3}}\beta_{[5 1]}	&:=&	-\frac{5 \OTS^4}{2}	\,, \\
{^{3}}\sbeta_{[3 1]}	&:=&	-i \OTS e_t	\,, \\
{^{3}}\sbeta_{[4 1]}	&:=&	-\frac{5}{3} i \OTS e_t	\,, \\
{^{3}}\sbeta_{[5 1]}	&:=&	\frac{5}{2} i  e_t {\OTS^3}	\,, \\
%====================================================
%====================================================
\hline
\stackrel{(4)}{S^{40}}	&=& 0 \,, \\
%====================================================
%====================================================
\hline
\stackrel{(5)}{I^{55}}	&=&
e^{-i\,5\periEffective \Mean} \,
e^{-i 5 \phi_0}
\frac{8 \sqrt{\frac{2 \pi }{165}} \En^{5/2} \delta _m (1-2 \eta ) \eta  \OTS}{e_t^5}
\times \nonumber \\ &&
\left\{
	\sum_{k=0}^{9}		{^{3}}\alpha_{[k5]}	\funcAnq{k}{5}
+	\sum_{k=1}^{9}		{^{3}}\salpha_{[k5]}	\funcSinAnq{k}{5}
\right\}
\,,
\\
{^{3}}\alpha_{[0 5]}		&:=&	i \left(e_t^4-12 e_t^2+16\right)	\,, \\
{^{3}}\alpha_{[1 5]}		&:=&	-i \left(e_t^4-12 e_t^2+16\right) 	\,, \\
{^{3}}\alpha_{[2 5]}		&:=&	-\frac{1}{12} i \left(73 e_t^4-396 e_t^2+400\right)	\,, \\
{^{3}}\alpha_{[3 5]}		&:=&	-\frac{1}{6} i \OTS^2 \left(3 e_t^4-48 e_t^2+80\right)	\,, \\
{^{3}}\alpha_{[4 5]}		&:=&	-\frac{1}{24} i \left(e_t-1\right) \left(e_t+1\right) \left(83 e_t^4-1188 e_t^2+1840\right)	\,, \\
{^{3}}\alpha_{[5 5]}		&:=&	\frac{1}{24} i \OTS^4 \left(3 e_t^4-1028 e_t^2+2096\right)	\,, \\
{^{3}}\alpha_{[6 5]}		&:=&	-\frac{7}{6} i \OTS^6 \left(23 e_t^2+112\right)	\,, \\
{^{3}}\alpha_{[7 5]}		&:=&	\frac{95}{6} i \OTS^8 \left(3 e_t^2-8\right)	\,, \\
{^{3}}\alpha_{[8 5]}		&:=&	210 i \OTS^{10}	\,, \\
{^{3}}\alpha_{[9 5]}		&:=&	-70 i \OTS^{12}	\,, \\
{^{3}}\salpha_{[1 5]}		&:=&	\frac{-5 e_t^5+20 e_t^3-16 e_t}{\OTS}	\,, \\
{^{3}}\salpha_{[2 5]}		&:=&	0	\,, \\
{^{3}}\salpha_{[3 5]}		&:=&	\frac{ e_t \left(-42 e_t^6+341 e_t^4-692 e_t^2+400\right)}{12 {\OTS}}	\,, \\
{^{3}}\salpha_{[4 5]}		&:=&	\frac{(e_t \, \OTS) \left(107 e_t^4-564 e_t^2+560\right)}{12 }	\,, \\
{^{3}}\salpha_{[5 5]}		&:=&	-\frac{1}{8} e_t {\OTS}^{3} \left(19 e_t^4-156 e_t^2+240\right)	\,, \\
{^{3}}\salpha_{[6 5]}		&:=&	\frac{2}{3} e_t {\OTS}^{5} \left(31 e_t^2-176\right)	\,, \\
{^{3}}\salpha_{[7 5]}		&:=&	\frac{5}{6} e_t {\OTS}^{7} \left(15 e_t^2+16\right)	\,, \\
{^{3}}\salpha_{[8 5]}		&:=&	140 e_t {\OTS^9}	\,, \\
{^{3}}\salpha_{[9 5]}		&:=&	-70 e_t {\OTS^{11}}	\,, \\
%====================================================
%====================================================
\hline
\stackrel{(5)}{I^{54}}	&=& 0 \,, \\
%====================================================
%====================================================
\hline
\stackrel{(5)}{I^{53}}	&=&
e^{-i\,3\periEffective \Mean} \,
e^{-i 3 \phi_0}
\frac{8 \sqrt{\frac{2 \pi }{33}} \En^{5/2} \delta _m \eta  (1-2 \eta) \OTS \left(e_t^2-4\right)}{3 e_t^3}
\times \nonumber \\ &&
\left\{
	\sum_{k=0}^{7}		{^{3}}\alpha_{[k3]}	\funcAnq{k}{3}
+	\sum_{k=1}^{7}		{^{3}}\salpha_{[k3]}	\funcSinAnq{k}{3}
\right\}
\,,
\\
{^{3}}\alpha_{[0 3]}	&:=&	i	\,, \\
{^{3}}\alpha_{[1 3]}	&:=&	-i	\,, \\
{^{3}}\alpha_{[2 3]}	&:=&	-\frac{i \left(173 e_t^2-404\right)}{60 \left(e_t^2-4\right)}	\,, \\
{^{3}}\alpha_{[3 3]}	&:=&	-\frac{i \left(9 e_t^4-25 e_t^2+16\right)}{30 \left(e_t^2-4\right)}	\,, \\
{^{3}}\alpha_{[4 3]}	&:=&	-\frac{7 i \left(73 e_t^4-301 e_t^2+228\right)}{120 \left(e_t^2-4\right)}	\,, \\
{^{3}}\alpha_{[5 3]}	&:=&	\frac{7 i \OTS^4 \left(9 e_t^2-4\right)}{120 \left(e_t^2-4\right)}	\,, \\
{^{3}}\alpha_{[6 3]}	&:=&	\frac{77 i \OTS^6}{6 \left(e_t^2-4\right)}	\,, \\
{^{3}}\alpha_{[7 3]}	&:=&	-\frac{11 i \OTS^8}{2 \left(e_t^2-4\right)}	\,, \\
{^{3}}\salpha_{[1 3]}	&:=&	\frac{4 e_t-3 e_t^3}{\OTS \left(e_t^2-4\right)}	\,, \\
{^{3}}\salpha_{[2 3]}	&:=&	0	\,, \\
{^{3}}\salpha_{[3 3]}	&:=&	-\frac{e_t \left(126 e_t^4-495 e_t^2+404\right)}{60 \OTS \left(e_t^2-4\right)}	\,, \\
{^{3}}\salpha_{[4 3]}	&:=&	-\frac{e_t \left(59 e_t^4-183 e_t^2+124\right)}{20 \OTS \left(e_t^2-4\right)}	\,, \\
{^{3}}\salpha_{[5 3]}	&:=&	-\frac{e_t {\OTS^3} \left(89 e_t^2-284\right)}{40 \left(e_t^2-4\right)}	\,, \\
{^{3}}\salpha_{[6 3]}	&:=&	\frac{22 e_t {\OTS^5}}{3 \left(e_t^2-4\right)}	\,, \\
{^{3}}\salpha_{[7 3]}	&:=&	-\frac{11 e_t {\OTS^7}}{2 \left(e_t^2-4\right)}	\,, \\
%====================================================
%====================================================
\hline
\stackrel{(5)}{I^{52}}	&=& 0 \,, \\
%====================================================
%====================================================
\hline
\stackrel{(5)}{I^{51}}	&=&
e^{-i\,\periEffective \Mean} \,
e^{-i  \phi_0}
\,
\frac{16 \sqrt{\frac{\pi }{77}} \En^{5/2} \mu  \delta _m (1-2 \eta ) \OTS}{3 m e_t}
\times \nonumber \\ &&
\left\{
	\sum_{k=0}^{5}		{^{3}}\alpha_{[k1]}	\funcAnq{k}{1}
+	\sum_{k=1}^{5}		{^{3}}\salpha_{[k1]}	\funcSinAnq{k}{1}
\right\}
\,,
\\
{^{3}}\alpha_{[0 1]}		&:=&	i	\,, \\
{^{3}}\alpha_{[1 1]}		&:=&	-i	\,, \\
{^{3}}\alpha_{[2 1]}		&:=&	-\frac{77 i}{60}	\,, \\
{^{3}}\alpha_{[3 1]}		&:=&	\frac{7 i \OTS^2}{10}	\,, \\
{^{3}}\alpha_{[4 1]}		&:=&	\frac{35 i \OTS^2}{24}	\,, \\
{^{3}}\alpha_{[5 1]}		&:=&	-\frac{7 i \OTS^4}{8}	\,, \\
{^{3}}\salpha_{[1 1]}		&:=&	-\frac{e_t}{\OTS}	\,, \\
{^{3}}\salpha_{[2 1]}		&:=&	0	\,, \\
{^{3}}\salpha_{[3 1]}		&:=&	\frac{7 e_t \left(11-6 e_t^2\right)}{60 \OTS}	\,, \\
{^{3}}\salpha_{[4 1]}		&:=&	\frac{7}{12} e_t \OTS	\,, \\
{^{3}}\salpha_{[5 1]}		&:=&	-\frac{7}{8} e_t {\OTS^3}	\,, \\
%====================================================
%====================================================
\hline
\stackrel{(5)}{I^{50}}	&=& 0 \,, \\
%====================================================
%====================================================
\hline
\stackrel{(5)}{S^{55}}	&=&	0\,, \\
%====================================================
%====================================================
\hline
\stackrel{(5)}{S^{54}}	&=& 
e^{-i\,4\periEffective \Mean} \,
e^{-i 4 \phi_0}
\,
\frac{64 \sqrt{\frac{2 \pi }{33}} \En^3 \mu  (5 (\eta -1) \eta +1)}{15 e_t^4}
\times \nonumber \\ &&
\left\{
	\sum_{k=2}^{9}		{^{4}}\beta_{[k 4]}	\funcAnq{k}{4}
+	\sum_{k=3}^{9}		{^{4}}\sbeta_{[k 4]}	\funcSinAnq{k}{4}
\right\}
\,, \\
{^{4}}\beta_{[2 4]}	&:=&	i \left(e_t^4-3 e_t^2+2\right)	\,, \\
{^{4}}\beta_{[3 4]}	&:=&	\frac{1}{6} i \left(-3 e_t^6+31 e_t^4-60 e_t^2+32\right)	\,, \\
{^{4}}\beta_{[4 4]}	&:=&	-\frac{1}{12} i \left(\left(e_t^2+3\right) \left(15 e_t^2-34\right) e_t^2+76\right)	\,, \\
{^{4}}\beta_{[5 4]}	&:=&	\frac{1}{12} i \OTS^4 \left(3 e_t^4+218 e_t^2-396\right)	\,, \\
{^{4}}\beta_{[6 4]}	&:=&	\frac{7}{6} i \OTS^6 \left(19 e_t^2+16\right)	\,, \\
{^{4}}\beta_{[7 4]}	&:=&	-\frac{5}{6} i \OTS^8 \left(33 e_t^2-100\right)	\,, \\
{^{4}}\beta_{[8 4]}	&:=&	-105 i \OTS^{10}	\,, \\
{^{4}}\beta_{[9 4]}	&:=&	35 i \OTS^{12}	\,, \\
{^{4}}\sbeta_{[3 4]}	&:=&	-\frac{1}{4} e_t \OTS \left(e_t^4-8 e_t^2+8\right)	\,, \\
{^{4}}\sbeta_{[4 4]}	&:=&	\frac{(-e_t \, \OTS) \left(29 e_t^4-112 e_t^2+88\right)}{12 }	\,, \\
{^{4}}\sbeta_{[5 4]}	&:=&	-\frac{1}{8} e_t {\OTS^3} \left(3 e_t^4-16 e_t^2+8\right)	\,, \\
{^{4}}\sbeta_{[6 4]}	&:=&	-\frac{16}{3} e_t {\OTS^5} \left(e_t^2-6\right)	\,, \\
{^{4}}\sbeta_{[7 4]}	&:=&	-\frac{10}{3} e_t {\OTS^7} \left(3 e_t^2-4\right)	\,, \\
{^{4}}\sbeta_{[8 4]}	&:=&	-70 e_t {\OTS^9}	\,, \\
{^{4}}\sbeta_{[9 4]}	&:=&	35 e_t {\OTS^{11}}	\,, \\
%====================================================
%====================================================
\hline
\stackrel{(5)}{S^{53}}	&=&	0\,, \\
%====================================================
%====================================================
\hline
\stackrel{(5)}{S^{52}}	&=&
e^{-i\,2\periEffective \Mean} \,
e^{-i 2 \phi_0}
\,
\frac{64 \sqrt{\frac{2 \pi }{11}} \En^3 \mu  (5 (\eta -1) \eta +1) {\OTS^2}}{45 e_t^2}
\times \nonumber \\ &&
\left\{
	\sum_{k=2}^{7}		{^{4}}\beta_{[k 2]}	\funcAnq{k}{2}
+	\sum_{k=3}^{7}		{^{4}}\sbeta_{[k 2]}	\funcSinAnq{k}{2}
\right\}
\,,\\
{^{4}}\beta_{[2 2]}	&:=&	-i	\,, \\
{^{4}}\beta_{[3 2]}	&:=&	\frac{1}{6} i \left(3 e_t^2-10\right)	\,, \\
{^{4}}\beta_{[4 2]}	&:=&	-\frac{7}{12} i \left(3 e_t^2-8\right)	\,, \\
{^{4}}\beta_{[5 2]}	&:=&	\frac{7}{12} i \left(3 e_t^4-11 e_t^2+8\right)	\,, \\
{^{4}}\beta_{[6 2]}	&:=&	-\frac{35 i \OTS^4}{3}	\,, \\
{^{4}}\beta_{[7 2]}	&:=&	5 i \OTS^6	\,, \\
{^{4}}\sbeta_{[3 2]}	&:=&	-\frac{e_t \left(e_t^2-2\right)}{2 \OTS}	\,, \\
{^{4}}\sbeta_{[4 2]}	&:=&	-\frac{e_t \left(11 e_t^2-16\right)}{6 \OTS}	\,, \\
{^{4}}\sbeta_{[5 2]}	&:=&	-\frac{e_t \left(3 e_t^4-11 e_t^2+8\right)}{4 \OTS}	\,, \\
{^{4}}\sbeta_{[6 2]}	&:=&	-\frac{20}{3} e_t {\OTS^3}	\,, \\
{^{4}}\sbeta_{[7 2]}	&:=&	5 e_t {\OTS^5}	\,, \\
%====================================================
%====================================================
\hline
\stackrel{(5)}{S^{51}}	&=&	0\,, \\
%====================================================
%====================================================
\hline
\stackrel{(5)}{S^{50}}	&=&
\frac{32}{3} \sqrt{\frac{\pi }{1155}} \En^3 \mu  \OTS (5 (\eta -1) \eta +1) e_t
\times
\left\{
%	\sum_{k=2}^{7}		{^{4}}\beta_{[k 0]}	\funcAnq{k}{0}
	\sum_{k=3}^{5}		{^{4}}\sbeta_{[k 0]}	\funcSinAnq{k}{0}
\right\}
\,,\\
{^{4}}\sbeta_{[3 2]}	&:=&	-1	\,, \\
{^{4}}\sbeta_{[4 2]}	&:=&	-\frac{5}{3}	\,, \\
{^{4}}\sbeta_{[5 2]}	&:=&	\frac{5 \OTS^2}{2}	\,, \\
%====================================================
%====================================================
\hline
\stackrel{(6)}{I^{66}}	&=&	
e^{-i\,6\periEffective \Mean} \,
e^{-i 6 \phi_0}
\,
\frac{32 \sqrt{\frac{2 \pi }{715}} \En^3 \mu  (5 (\eta -1) \eta +1)}{3 e_t^6}
\times \nonumber \\ &&
\left\{
	\sum_{k=0}^{11}		{^{4}}\alpha_{[k 6]}	\funcAnq{k}{6}
+	\sum_{k=1}^{11}		{^{4}}\salpha_{[k 6]}	\funcSinAnq{k}{6}
\right\}
\,,\\
{^{4}}\alpha_{[0 6 ]}	&:=&	e_t^6-18 e_t^4+48 e_t^2-32	\,, \\
{^{4}}\alpha_{[1 6 ]}	&:=&	-\left(e_t^2-2\right) \left(e_t^4-16 e_t^2+16\right)	\,, \\
{^{4}}\alpha_{[2 6 ]}	&:=&	\frac{1}{60} \left(-437 e_t^6+3666 e_t^4-7536 e_t^2+4384\right)	\,, \\
{^{4}}\alpha_{[3 6 ]}	&:=&	\frac{1}{30} \left(e_t-1\right) \left(e_t+1\right) \left(15 e_t^6-444 e_t^4+1648 e_t^2-1408\right)	\,, \\
{^{4}}\alpha_{[4 6 ]}	&:=&	-\frac{1}{120} \left(e_t-1\right) \left(e_t+1\right) \left(283 e_t^6-7086 e_t^4+24208 e_t^2-19680\right)	\,, \\
{^{4}}\alpha_{[5 6 ]}	&:=&	\frac{1}{120} \OTS^4 \left(15 e_t^6-5598 e_t^4+33488 e_t^2-37600\right)	\,, \\
{^{4}}\alpha_{[6 6 ]}	&:=&	-\frac{1}{60} \OTS^6 \left(719 e_t^4-1984 e_t^2-12560\right)	\,, \\
{^{4}}\alpha_{[7 6 ]}	&:=&	-\frac{1}{60} \OTS^8 \left(1605 e_t^4+8336 e_t^2-44496\right)	\,, \\
{^{4}}\alpha_{[8 6 ]}	&:=&	-\frac{14}{15} \OTS^{10} \left(369 e_t^2+406\right)	\,, \\
{^{4}}\alpha_{[9 6 ]}	&:=&	\frac{14}{3} \OTS^{12} \left(51 e_t^2-190\right)	\,, \\
{^{4}}\alpha_{[10 6 ]}	&:=&	924 \OTS^{14}	\,, \\
{^{4}}\alpha_{[11 6 ]}	&:=&	-252 \OTS^{16}	\,, \\
{^{4}}\salpha_{[1 6 ]}	&:=&	-2 i e_t \OTS \left(3 e_t^4-16 e_t^2+16\right)	\,, \\
{^{4}}\salpha_{[2 6 ]}	&:=&	0	\,, \\
{^{4}}\salpha_{[3 6 ]}	&:=&	\frac{-i (e_t \, \OTS) \left(120 e_t^6-1251 e_t^4+3152 e_t^2-2192\right)}{30 }	\,, \\
{^{4}}\salpha_{[4 6 ]}	&:=&	\frac{-i (e_t \, \OTS) \left(329 e_t^6-2823 e_t^4+5984 e_t^2-3600\right)}{30 }	\,, \\
{^{4}}\salpha_{[5 6 ]}	&:=&	-\frac{-i  (e_t \, \OTS^3) \left(55 e_t^6-501 e_t^4+1216 e_t^2-880\right)}{20 }	\,, \\
{^{4}}\salpha_{[6 6 ]}	&:=&	\frac{-i (e_t \, \OTS^5) \left(301 e_t^4-3296 e_t^2+5360\right)}{15 }	\,, \\
{^{4}}\salpha_{[7 6 ]}	&:=&	\frac{i  (e_t \, \OTS^7) \left(27 e_t^4+704 e_t^2-1776\right)}{12}	\,, \\
{^{4}}\salpha_{[8 6 ]}	&:=&	-\frac{56 i \OTS^7 e_t \left(2 e_t^4+51 e_t^2-53\right)}{5}	\,, \\
{^{4}}\salpha_{[9 6 ]}	&:=&	\frac{28 i \OTS^{9} e_t \left(12 e_t^4-35 e_t^2+23\right)}{3 }	\,, \\
{^{4}}\salpha_{[10~ 6 ]}	&:=&	-672 i \OTS^{13} e_t	\,, \\
{^{4}}\salpha_{[11~ 6 ]}	&:=&	252 i e_t {\OTS^{15}}	\,, \\
%====================================================
%====================================================
\hline
\stackrel{(6)}{I^{65}}	&=&	0\,, \\
%====================================================
%====================================================
\hline
\stackrel{(6)}{I^{64}}	&=&
e^{-i\,4\periEffective \Mean} \,
e^{-i 4 \phi_0}
\,
\frac{64 \sqrt{\frac{\pi }{195}} \En^3 \mu  (5 (\eta -1) \eta +1)}{11 e_t^4}
\times \nonumber \\ &&
\left\{
	\sum_{k=0}^{9}		{^{4}}\alpha_{[k 4]}	\funcAnq{k}{4}
+	\sum_{k=1}^{9}		{^{4}}\salpha_{[k 4]}	\funcSinAnq{k}{4}
\right\}
\,,\\
{^{4}}\alpha_{[0 4]}	&:=&	8 - 8 e_t^2 + e_t^4	\,, \\
{^{4}}\alpha_{[1 4]}	&:=&	-e_t^4+8 e_t^2-8	\,, \\
{^{4}}\alpha_{[2 4]}	&:=&	\frac{1}{60} \left(-237 e_t^4+1096 e_t^2-936\right)	\,, \\
{^{4}}\alpha_{[3 4]}	&:=&	\frac{1}{90} \left(-15 e_t^6-97 e_t^4+456 e_t^2-344\right)	\,, \\
{^{4}}\alpha_{[4 4]}	&:=&	-\frac{1}{360} \left(e_t-1\right) \left(e_t+1\right) \left(1629 e_t^4-10888 e_t^2+12584\right)	\,, \\
{^{4}}\alpha_{[5 4]}	&:=&	\frac{1}{360} \OTS^4 \left(165 e_t^4-4264 e_t^2+9384\right)	\,, \\
{^{4}}\alpha_{[6 4]}	&:=&	\frac{7}{45} \OTS^6 \left(31 e_t^2-356\right)	\,, \\
{^{4}}\alpha_{[7 4]}	&:=&	\frac{1}{9} \OTS^8 \left(57 e_t^2-170\right)	\,, \\
{^{4}}\alpha_{[8 4]}	&:=&	49 \OTS^{10}	\,, \\
{^{4}}\alpha_{[9 4]}	&:=&	-\frac{49 \OTS^{12}}{3}	\,, \\
{^{4}}\salpha_{[1 4]}	&:=&	-4 i e_t \OTS \left(e_t^2-2\right)	\,, \\
{^{4}}\salpha_{[2 4]}	&:=&	0	\,, \\
{^{4}}\salpha_{[3 4]}	&:=&	-\frac{i (e_t \, \OTS) \left(40 e_t^4-217 e_t^2+234\right)}{15}	\,, \\
{^{4}}\salpha_{[4 4]}	&:=&	{-\frac{i (e_t \, \OTS) \left(209 e_t^4-973 e_t^2+874\right)}{45}}	\,, \\
{^{4}}\salpha_{[5 4]}	&:=&	\frac{i  (e_t \, \OTS^3) \left(75 e_t^4-431 e_t^2+466\right)}{30 }	\,, \\
{^{4}}\salpha_{[6 4]}	&:=&	-\frac{2 i  (e_t \, \OTS^5) \left(251 e_t^2-936\right)}{45 }	\,, \\
{^{4}}\salpha_{[7 4]}	&:=&	\frac{1}{18} i \OTS^7 e_t \left(33 e_t^2-248\right) \,, \\ %-\frac{i \OTS^5 e_t \left(33 e_t^4-281 e_t^2+248\right)}{18 }	\,, \\
{^{4}}\salpha_{[8 4]}	&:=&	-\frac{98}{3} i \OTS^9 e_t 	\,, \\
{^{4}}\salpha_{[9 4]}	&:=&	\frac{49}{3} i e_t {\OTS^{11}}	\,, \\
%====================================================
%====================================================
\hline
\stackrel{(6)}{I^{63}}	&=&	0\,, \\
%====================================================
%====================================================
\hline
\stackrel{(6)}{I^{62}}	&=&
e^{-i\,2\periEffective \Mean} \,
e^{-i 2 \phi_0}
\,
\frac{32 \sqrt{\frac{2 \pi }{13}} \En^3 \mu  (5 (\eta -1) \eta +1)}{33 e_t^2}
\times \nonumber \\ &&
\left\{
	\sum_{k=0}^{7}		{^{4}}\alpha_{[k 2]}	\funcAnq{k}{2}
+	\sum_{k=1}^{7}		{^{4}}\salpha_{[k 2]}	\funcSinAnq{k}{2}
\right\}
\,,\\
{^{4}}\alpha_{[0 2]}	&:=&	e_t^2-2	\,, \\
{^{4}}\alpha_{[1 2]}	&:=&	2-e_t^2	\,, \\
{^{4}}\alpha_{[2 2]}	&:=&	\frac{97}{30}-\frac{39 e_t^2}{20}	\,, \\
{^{4}}\alpha_{[3 2]}	&:=&	\frac{1}{90} \left(-51 e_t^4+95 e_t^2-44\right)	\,, \\
{^{4}}\alpha_{[4 2]}	&:=&	-\frac{7}{72} \left(27 e_t^4-89 e_t^2+62\right)	\,, \\
{^{4}}\alpha_{[5 2]}	&:=&	-\frac{7}{360} \OTS^4 \left(21 e_t^2-26\right)	\,, \\
{^{4}}\alpha_{[6 2]}	&:=&	\frac{175 \OTS^6}{36}	\,, \\
{^{4}}\alpha_{[7 2]}	&:=&	-\frac{25 \OTS^8}{12}	\,, \\
{^{4}}\salpha_{[1 2]}	&:=&	-2 i e_t \OTS	\,, \\
{^{4}}\salpha_{[2 2]}	&:=&	0	\,, \\
{^{4}}\salpha_{[3 2]}	&:=&	\frac{i e_t \left(40 e_t^4-137 e_t^2+97\right)}{30 \OTS}	\,, \\
{^{4}}\salpha_{[4 2]}	&:=&	\frac{i e_t \left(137 e_t^4-384 e_t^2+247\right)}{90 \OTS}	\,, \\
{^{4}}\salpha_{[5 2]}	&:=&	-\frac{i \OTS e_t \left(87 e_t^4-284 e_t^2+197\right)}{60}	\,, \\
{^{4}}\salpha_{[6 2]}	&:=&	-\frac{25}{9} i  e_t {\OTS^5}	\,, \\
{^{4}}\salpha_{[7 2]}	&:=&	\frac{25}{12} i e_t {\OTS^7}	\,, \\
%====================================================
%====================================================
\hline
\stackrel{(6)}{I^{61}}	&=&	0\,, \\
%====================================================
%====================================================
\hline
\stackrel{(6)}{I^{60}}	&=&
\frac{64}{33} \sqrt{\frac{10 \pi }{273}} \En^3 \mu  (5 (\eta -1) \eta +1)
% \times \nonumber \\ &&
\left\{
	\sum_{k=0}^{5}		{^{4}}\alpha_{[k 0]}	\funcAnq{k}{0}
% +	\sum_{k=1}^{1}		{^{4}}\salpha_{[k 0]}	\funcSinAnq{k}{0}
\right\}
\,,\\
{^{4}}\alpha_{[0 0]}	&:=&	1	\,, \\
{^{4}}\alpha_{[1 0]}	&:=&	-1	\,, \\
{^{4}}\alpha_{[2 0]}	&:=&	-\frac{77}{60}	\,, \\
{^{4}}\alpha_{[3 0]}	&:=&	\frac{7 \OTS^2}{10}	\,, \\
{^{4}}\alpha_{[4 0]}	&:=&	\frac{35 \OTS^2}{24}	\,, \\
{^{4}}\alpha_{[5 0]}	&:=&	-\frac{7 \OTS^4}{8}	\,.
%====================================================
%====================================================
\end{eqnarray}
